On strong Mal'cev conditions for congruence meet-semidistributivity in a locally finite variety

In this paper we examine four-element and five-element digraphs for existence of certain polymorphisms that imply congruence meet-semidistributivity in a locally finite variety. The results presented here occurred as an integral part of my research for optimal strong Mal'cev conditions describing the property mentioned. Most of the programming needed to obtain these results was done in C programming language but for some results we also used the model builder Paradox. The source codes and Paradox inputs will be presented here as well (appendices one and two of this paper contain the source codes; an example of Paradox input is given in section 6).

==> (inline-0) <==
\begin{verbatim}

// five_vertices.cpp : Defines the entry point for the console application.
//

#include <stdio.h>
#include <stdlib.h>
#include <string.h>
#include <math.h>
#include <time.h>
#include <sys/resource.h>
#include <sys/time.h>
#include "mpi.h"
//#include "stdafx.h"
//#include <iostream.h>
//#include <fstream.h>
//using namespace std;


#define MISTAKE 0
#define START 1
#define SEND 2
#define RECV 3
#define RUN  4
#define TIME 5
#define HOLD 6
#define NEW  7
#define STOP 10


#define NUMBER 291968 /* the number of non-isomorphic digraphs*/
#define DIM 9765625  /* the number of binary commutative operations*/

struct graph1 { char description[26] ; char isomorph; char majority; 
char wnu2; char wnu3;};
struct graph1 array1[NUMBER];
struct m{ char *v; char value;}; 
char subalgebras[NUMBER][26]; /* a matrix for subalgebras*/


FILE *fp; 
char bincomm [DIM][10]; /* a matrix for binary commutative operations*/



/*prototypes of functions used*/

void f_subalgebras(void); 
int compare( char *, char *);
void f_bin( char [][10]);
int f_pair( int, int, int, char *); 
int f_bcomp(char *);





int  main(int argc, char **argv)
{
	int  n_1, n_2, iso, j, n_wnu3,k;  int i; int counter; 
     int num_non_iso = 0;   int auxiliary, aux2, num, num2, num3; int index; 
	 
    int my_rank;
    int q;
    int source;
    int dest;
    int master = 0;
    int tag;
    MPI_Status status;

    double start, end;
    double startcpu, endcpu;
    double starttime, endtime;


    int holds; /* number of processors in HOLD state */

   /* MPI initialization  */

    MPI_Init(&argc, &argv);
    MPI_Comm_rank(MPI_COMM_WORLD, &my_rank);
    MPI_Comm_size(MPI_COMM_WORLD, &q);





	

   /*initializing the array array1*/

	 
	for(i=0; i<NUMBER; i++)
	{
		array1[i].isomorph='0';
		array1[i].majority='0';
		array1[i].wnu2='0';
		array1[i].wnu3= '0';
		for (j=0; j<25; j++)  (array1[i].description)[j] ='0';
		(array1[i].description)[25] ='\0';
		
	}	

/*reading digraphs from the input file */

	if( my_rank == master)  
	{
	
	  fp=fopen("C:\graphs\graphs.txt","r"); 
      
	  for(i=0; i<NUMBER;i++)  fscanf(fp, "%s", array1[i].description);  
      
	  fclose(fp); 

	 
	}

	   /*  broadcast this array */

	   for(i=0; i<NUMBER; i++)
		   MPI_Bcast(&array1[i].description, 26, MPI_CHAR, master, MPI_COMM_WORLD); 

	    /* now we have the array of digraphs on all proccessors */
	   
      /*initializing the array for subalgebras  on all proccessors*/
    
	   for(i=0; i<NUMBER;i++)
	   {
		for(j=0; j<25; j++) subalgebras[i][j]='0';  subalgebras[i][25] = '\0';
	   }

      f_subalgebras(); /* subalgebras set on all proccessors*/
	
      printf ("\n\n subalgebras set");  
   
 // we test examine digraphs for a wnu2 term, 
 // that is a binary commutatiive operation

// first we call the function to set all binary commutative operations, 
// that is the matrix bincomm

   
	  f_bin(bincomm); 

// testing the digraphs

	
    aux2=0; 
    tag=RUN;


// CODE FOR MASTER PROCESS


    if( my_rank == master) 
    {
        counter=q;
			
        while(counter < NUMBER) 
        {

	    MPI_Recv(&index, 1, MPI_INT, MPI_ANY_SOURCE, tag, MPI_COMM_WORLD, &status);
	    source = status.MPI_SOURCE; 
	    MPI_Recv(&auxiliary, 1, MPI_INT, source, tag, MPI_COMM_WORLD, &status);
	    array1[index].wnu2 += auxiliary; 
		
           MPI_Send(&counter, 1, MPI_INT, source, tag, MPI_COMM_WORLD); counter++;	
        } /* while(counter < NUMBER) */

        for(i=1;i<q; i++) 
        { 
            MPI_Recv(&index, 1, MPI_INT, MPI_ANY_SOURCE, tag, MPI_COMM_WORLD, &status);
            source = status.MPI_SOURCE;
            MPI_Recv(&auxiliary, 1, MPI_INT, source, tag, MPI_COMM_WORLD, &status);
            array1[index].wnu2 += auxiliary; 

         }
         		
	tag =STOP; 
     
        for(i=1;i<q; i++)
          
        { 
             MPI_Send(&counter, 1, MPI_INT, i , tag, MPI_COMM_WORLD);
             MPI_Recv(&counter, 1, MPI_INT, i, tag, MPI_COMM_WORLD, &status); 
            
        }

     }/* if( my_rank == master) */


// CODE FOR SLAVE PROCESS 

     else 
     {  
         tag=RUN; 
         index = my_rank;
              
         while(1) 
         {
            auxiliary = f_bcomp(array1[index].description);
	                     
	     MPI_Send(&index, 1, MPI_INT, master, tag, MPI_COMM_WORLD); 
	     MPI_Send(&auxiliary, 1, MPI_INT, master, tag, MPI_COMM_WORLD); 
						  
	     MPI_Recv(&index, 1, MPI_INT, master, MPI_ANY_TAG, MPI_COMM_WORLD, &status);
	     tag=status.MPI_TAG; 	      
	     if(tag==STOP) 
            { 
               MPI_Send(&index, 1, MPI_INT, master, tag, MPI_COMM_WORLD);
               break;
            } 
				   
         } /* while(1) */
     } /* else (my_rank==master) */
  
  
 
    if(my_rank == master)
	{
        auxiliary =0;
        for(i=0; i<NUMBER ; i++)
	    if( array1[i].wnu2=='1')  auxiliary++; 

	  printf(" \n\n having a wnu term: %d", auxiliary); 
      printf(" \n\n not having a wnu2 term: %d", NUMBER - auxiliary); 
	}

// we write the digraphs not having a wnu2 term to a new file
// for we need these for further examination
	  
    if(my_rank == master)
	{
	 fp=fopen("C:\graphs\no_wnu2.txt","w");
	for( i=0; i< NUMBER; i++) if( array1[i].wnu2 == '0') 
	                        {  
				  fprintf(fp,"%s\n",array1[i].description);
	                        }
	fclose(fp);

	 
	 
   }/* if my_rank == master*/
  

       
	/*finalize*/
   
	MPI_Finalize();

    return 0; 

} /*main*/


// this function sets subalgebras for each digraph

	 void f_subalgebras(void) {  
	
	int i,j;
// initaially all subalgebras for all digraphs are set to '0'
// the order of subalgebras is:
// {0,1},{0,2},{0,3},{0,4}, {1,2},{1,3},...{3,4},{0,1,2}, {0,1,3}, {0,1,4}...

// each subalgebra is represented by a byte, that is an element of this matrix

	


	for( i=0; i<NUMBER ; i++) {

		  
		/* subalgebra {0,1}*/

// whether there are edges from some node to these two only, 
// and whether there are edges from these two only to some node		

		for( j=0; j<5; j++) { if((array1[i].description)[5*j]=='1' &&
			(array1[i].description)[5*j +1]=='1'&&
			(array1[i].description)[5*j +2]=='0' && 
			(array1[i].description)[5*j +3]=='0'&& 
			(array1[i].description)[5*j +4]=='0')
			subalgebras [i][0] ='1';}
		if( subalgebras [i][0] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[j]=='1'
				&& ( array1[i].description)[5+j]=='1' 
				&& ( array1[i].description)[10+j]=='0' && 
				(array1[i].description)[ 15+j]=='0' && 
				(array1[i].description)[20+j]=='0' ) 
				subalgebras[i][0] ='1';

// whether '0' and '1' are the only two nodes such that 
//there exists a path of length one leading to these nodes      

	  if( subalgebras [i][0] =='0') 
		   if( ((array1[i].description)[0]=='1' ||
			   (array1[i].description)[5]=='1' || 
			   (array1[i].description)[10]=='1'|| 
			   (array1[i].description)[15]=='1' ||
			   (array1[i].description)[20]=='1') && 
			   ((array1[i].description)[1]=='1'|| 
			   (array1[i].description)[6]=='1'||
			   (array1[i].description)[11]=='1'|| 
			   (array1[i].description)[16]=='1' || 
			   (array1[i].description)[21]=='1') 
			   &&  (array1[i].description)[2]=='0'
			   && (array1[i].description)[7]=='0'&& 
			   (array1[i].description)[12]=='0' && 
			   (array1[i].description)[17]=='0' 
			   && (array1[i].description)[22]=='0'&& 
			   (array1[i].description)[3]=='0' && 
			   (array1[i].description)[8]=='0'&& 
			   (array1[i].description)[13]=='0' && 
			   (array1[i].description)[18]=='0' &&
			   (array1[i].description)[23]=='0'  &&
			   (array1[i].description)[4]=='0' && 
			   (array1[i].description)[9]=='0'&& 
			   (array1[i].description)[14]=='0' && 
			   (array1[i].description)[19]=='0' &&
			   (array1[i].description)[24]=='0' )


			   subalgebras [i][0] ='1';

// whether '0' and '1' are the only two nodes such that 
// there is a path of length one leading from this nodes 

    if( subalgebras [i][0] =='0') 
		 if( ((array1[i].description)[0]=='1' || 
			 (array1[i].description)[1]=='1' || 
			 (array1[i].description)[2]=='1'|| 
			   (array1[i].description)[3]=='1' ||
			   (array1[i].description)[4]=='1')
			   && ((array1[i].description)[5]=='1'||
			   (array1[i].description)[6]=='1'||
			   (array1[i].description)[7]=='1'|| 
			   (array1[i].description)[8]=='1' || 
			   (array1[i].description)[9]=='1') 
			   &&  (array1[i].description)[10]=='0'
			   && (array1[i].description)[11]=='0'&& 
			   (array1[i].description)[12]=='0' && 
			   (array1[i].description)[13]=='0' && 
			   (array1[i].description)[14]=='0' && 
			   (array1[i].description)[15]=='0'&& 
			   (array1[i].description)[16]=='0' && 
			   (array1[i].description)[17]=='0' && 
			   (array1[i].description)[18]=='0' &&
			   (array1[i].description)[19]=='0' &&
			   (array1[i].description)[20]=='0'
			   && (array1[i].description)[21]=='0' &&
			   (array1[i].description)[22]=='0' && 
			   (array1[i].description)[23]=='0' &&
			   (array1[i].description)[24]=='0')

			   subalgebras [i][0] ='1';

	/* done {0,1}*/

	/* subalgebra {0,2}*/
// whether... the same as above 

	for( j=0; j<5; j++) { if((array1[i].description)[5*j]=='1' &&
		(array1[i].description)[5*j +2]=='1'&&
			(array1[i].description)[5*j +1]=='0' &&
			(array1[i].description)[5*j +3]=='0' &&
			(array1[i].description)[5*j +4]=='0') 
			subalgebras [i][1] ='1';}
		if( subalgebras [i][1] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[j]=='1' 
				&& ( array1[i].description)[10+j]=='1' 
				&& ( array1[i].description)[5+j]=='0' && 
				(array1[i].description)[15+j]=='0' &&
				(array1[i].description)[20+j]=='0')
				subalgebras[i][1] ='1';
 
// whether ...
   if( subalgebras [i][1] =='0') 
		   if( ((array1[i].description)[0]=='1' ||
			   (array1[i].description)[5]=='1' || 
			   (array1[i].description)[10]=='1'|| 
			   (array1[i].description)[15]=='1' ||
			   (array1[i].description)[20]=='1' )
			   && ((array1[i].description)[2]=='1'||
			   (array1[i].description)[7]=='1'||
			   (array1[i].description)[12]=='1'||
			   (array1[i].description)[17]=='1' ||
			   (array1[i].description)[22]=='1')
			   &&  (array1[i].description)[1]=='0'
			   && (array1[i].description)[6]=='0'&&
			   (array1[i].description)[11]=='0' && 
			   (array1[i].description)[16]=='0' &&
			   (array1[i].description)[21]=='0'&& 
			   (array1[i].description)[3]=='0' && 
			   (array1[i].description)[8]=='0'&& 
			   (array1[i].description)[13]=='0' && 
			   (array1[i].description)[18]=='0' &&
			   (array1[i].description)[23]=='0' &&
			   (array1[i].description)[4]=='0' &&
			   (array1[i].description)[9]=='0'&& 
			   (array1[i].description)[14]=='0' && 
			   (array1[i].description)[19]=='0' && 
			   (array1[i].description)[24]=='0' 
			   )

			   subalgebras [i][1] ='1';

// ...

    if( subalgebras [i][1] =='0') 
		 if( ((array1[i].description)[0]=='1' ||
			 (array1[i].description)[1]=='1' || 
			 (array1[i].description)[2]=='1'|| 
			   (array1[i].description)[3]=='1' ||
			   (array1[i].description)[4]=='1') 
			   && ((array1[i].description)[10]=='1'||
			   (array1[i].description)[11]=='1'||
			   (array1[i].description)[12]=='1'||
			   (array1[i].description)[13]=='1' || 
			   (array1[i].description)[14]=='1')
			   &&  (array1[i].description)[5]=='0'
			   && (array1[i].description)[6]=='0'&&
			   (array1[i].description)[7]=='0' && 
			   (array1[i].description)[8]=='0' && 
			   (array1[i].description)[9]=='0' && 
			   (array1[i].description)[15]=='0'&& 
			   (array1[i].description)[16]=='0' && 
			   (array1[i].description)[17]=='0' && 
			   (array1[i].description)[18]=='0' && 
			   (array1[i].description)[19]=='0' &&
			   (array1[i].description)[20]=='0' &&
			   (array1[i].description)[21]=='0' && 
			   (array1[i].description)[22]=='0' &&
			   (array1[i].description)[23]=='0' &&
			   (array1[i].description)[24]=='0'    )

			   subalgebras [i][1] ='1';
/* done {0,2}*/  

	/* subalgebra {0,3}*/
// ... 

for( j=0; j<5; j++) { if((array1[i].description)[5*j]=='1' &&
	(array1[i].description)[5*j +3]=='1'&&
			(array1[i].description)[5*j +1]=='0' && 
			(array1[i].description)[5*j +2]=='0' &&
			(array1[i].description)[5*j +4]=='0' )
			subalgebras [i][2] ='1';}
		if( subalgebras [i][2] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[j]=='1' &&
				( array1[i].description)[15+j]=='1' 
				&& ( array1[i].description)[5+j]=='0' && 
				(array1[i].description)[10+j]=='0' && (array1[i].description)[20+j]=='0' )
				subalgebras[i][2] ='1';

// ...
      if( subalgebras [i][2] =='0') 
		   if( ((array1[i].description)[0]=='1' || 
			   (array1[i].description)[5]=='1' ||
			   (array1[i].description)[10]=='1'|| 
			   (array1[i].description)[15]=='1' || 
			   (array1[i].description)[20]=='1' )
			   && ((array1[i].description)[3]=='1'||
			   (array1[i].description)[8]=='1'||
			   (array1[i].description)[13]=='1'||
			   (array1[i].description)[18]=='1' ||
			   (array1[i].description)[23]=='1' ) 
			   &&  (array1[i].description)[1]=='0'
			   && (array1[i].description)[6]=='0'&& 
			   (array1[i].description)[11]=='0' && 
			   (array1[i].description)[16]=='0' && 
			   (array1[i].description)[21]=='0' && 
			   (array1[i].description)[2]=='0' && 
			   (array1[i].description)[7]=='0'&& 
			   (array1[i].description)[12]=='0' && 
			   (array1[i].description)[17]=='0' &&
			   (array1[i].description)[22]=='0' &&
			   (array1[i].description)[4]=='0' 
			   && (array1[i].description)[9]=='0'
			   && (array1[i].description)[14]=='0' &&
			   (array1[i].description)[19]=='0' && (array1[i].description)[24]=='0')

			   subalgebras [i][2] ='1';

// ...

    if( subalgebras [i][2] =='0') 
		 if( ((array1[i].description)[0]=='1' ||
			 (array1[i].description)[1]=='1' ||
			 (array1[i].description)[2]=='1'|| 
			   (array1[i].description)[3]=='1' ||
			   (array1[i].description)[4]=='1') 
			   && ((array1[i].description)[15]=='1'||
			   (array1[i].description)[16]=='1'||
			   (array1[i].description)[17]=='1'||
			   (array1[i].description)[18]=='1' ||
			   (array1[i].description)[19]=='1') 
			   &&  (array1[i].description)[5]=='0'
			   && (array1[i].description)[6]=='0'&&
			   (array1[i].description)[7]=='0' && 
			   (array1[i].description)[8]=='0' && 
			   (array1[i].description)[9]=='0'
			   && (array1[i].description)[10]=='0'&&
			   (array1[i].description)[11]=='0' && 
			   (array1[i].description)[12]=='0' &&
			   (array1[i].description)[13]=='0' &&
			   (array1[i].description)[14]=='0' 
			   && (array1[i].description)[20]=='0'
			   && (array1[i].description)[21]=='0'
			   && (array1[i].description)[22]=='0' 
			   && (array1[i].description)[23]=='0' 
			   && (array1[i].description)[24]=='0')

			   subalgebras [i][2] ='1';

/* done {0,3}*/

	/* subalgebra {0,4}*/
// ...
   for( j=0; j<5; j++) { if((array1[i].description)[5*j]=='1' && 
	   (array1[i].description)[5*j +4]=='1'&&
			(array1[i].description)[5*j +1]=='0' &&
			(array1[i].description)[5*j +2]=='0' && 
			(array1[i].description)[5*j +3]=='0' )
			subalgebras [i][3] ='1';}
		if( subalgebras [i][3] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[j]=='1' &&
				( array1[i].description)[20+j]=='1' 
				&& ( array1[i].description)[5+j]=='0' && 
				(array1[i].description)[10+j]=='0' && (array1[i].description)[15+j]=='0' )
				subalgebras[i][3] ='1';

// ...
 if( subalgebras [i][3] =='0') 
		   if( ((array1[i].description)[0]=='1' || 
			   (array1[i].description)[5]=='1' ||
			   (array1[i].description)[10]=='1'|| 
			   (array1[i].description)[15]=='1' ||
			   (array1[i].description)[20]=='1' )
			   && ((array1[i].description)[4]=='1'|| 
			   (array1[i].description)[9]=='1'||
			   (array1[i].description)[14]=='1'||
			   (array1[i].description)[19]=='1' || 
			   (array1[i].description)[24]=='1' ) 
			   &&  (array1[i].description)[1]=='0'
			   && (array1[i].description)[6]=='0'&&
			   (array1[i].description)[11]=='0' && 
			   (array1[i].description)[16]=='0' && 
			   (array1[i].description)[21]=='0' && 
			   (array1[i].description)[2]=='0' &&
			   (array1[i].description)[7]=='0'&&
			   (array1[i].description)[12]=='0' && 
			   (array1[i].description)[17]=='0' &&
			   (array1[i].description)[22]=='0' && 
			   (array1[i].description)[3]=='0' 
			   && (array1[i].description)[8]=='0'
			   && (array1[i].description)[13]=='0' 
			   && (array1[i].description)[18]=='0' 
			   && (array1[i].description)[23]=='0')

			   subalgebras [i][3] ='1';

// ...

    if( subalgebras [i][3] =='0') 
		 if( ((array1[i].description)[0]=='1' ||
			 (array1[i].description)[1]=='1' || 
			 (array1[i].description)[2]=='1'|| 
			   (array1[i].description)[3]=='1' || 
			   (array1[i].description)[4]=='1') 
			   && ((array1[i].description)[20]=='1'||
			   (array1[i].description)[21]=='1'||
			   (array1[i].description)[22]=='1'||
			   (array1[i].description)[23]=='1' ||
			   (array1[i].description)[24]=='1') 
			   &&  (array1[i].description)[5]=='0'
			   && (array1[i].description)[6]=='0'&& 
			   (array1[i].description)[7]=='0' &&
			   (array1[i].description)[8]=='0' && 
			   (array1[i].description)[9]=='0'
			   && (array1[i].description)[10]=='0'&&
			   (array1[i].description)[11]=='0' && 
			   (array1[i].description)[12]=='0' && 
			   (array1[i].description)[13]=='0' &&
			   (array1[i].description)[14]=='0' 
			   && (array1[i].description)[15]=='0' 
			   && (array1[i].description)[16]=='0'
			   && (array1[i].description)[17]=='0' 
			   && (array1[i].description)[18]=='0'
			   && (array1[i].description)[19]=='0')

			   subalgebras [i][3] ='1';

/*done {0,4}*/



	/* subalgebra {1,2}*/
// ...

   for( j=0; j<5; j++) { if((array1[i].description)[5*j +1]=='1'
	   && (array1[i].description)[5*j +2]=='1'&&
			(array1[i].description)[5*j]=='0' && 
			(array1[i].description)[5*j +3]=='0' &&
			(array1[i].description)[5*j +4]=='0' ) 
			subalgebras [i][4] ='1';}

		if( subalgebras [i][4] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[5+j]=='1'
				&& ( array1[i].description)[10+j]=='1' 
				&& ( array1[i].description)[j]=='0' && 
				(array1[i].description)[15+j]=='0' &&
				(array1[i].description)[20+j]=='0' )
				subalgebras[i][4] ='1';

// ...
 if( subalgebras [i][4] =='0') 
		   if( ((array1[i].description)[1]=='1' || 
			   (array1[i].description)[6]=='1' || 
			   (array1[i].description)[11]=='1'|| 
			   (array1[i].description)[16]=='1' || 
			   (array1[i].description)[21]=='1' )
			   && ((array1[i].description)[2]=='1'||
			   (array1[i].description)[7]=='1'||
			   (array1[i].description)[12]=='1'|| 
			   (array1[i].description)[17]=='1' || 
			   (array1[i].description)[22]=='1') 
			   &&  (array1[i].description)[0]=='0'
			   && (array1[i].description)[5]=='0'&&
			   (array1[i].description)[10]=='0' &&
			   (array1[i].description)[15]=='0' 
			   && (array1[i].description)[20]=='0'&& 
			   (array1[i].description)[3]=='0' &&
			   (array1[i].description)[8]=='0'&& 
			   (array1[i].description)[13]=='0' && 
			   (array1[i].description)[18]=='0' &&
			   (array1[i].description)[23]=='0' &&
			   (array1[i].description)[4]=='0' && 
			   (array1[i].description)[9]=='0' &&
			   (array1[i].description)[14]=='0' &&
			   (array1[i].description)[19]=='0' && 
			   (array1[i].description)[24]=='0')

			   subalgebras [i][4] ='1';
// ...

      if( subalgebras [i][4] =='0') 
		 if( ((array1[i].description)[5]=='1' || 
			 (array1[i].description)[6]=='1' ||
			 (array1[i].description)[7]=='1'|| 
			   (array1[i].description)[8]=='1' || 
			   (array1[i].description)[9]=='1') 
			   && ((array1[i].description)[10]=='1'|| 
			   (array1[i].description)[11]=='1'||
			   (array1[i].description)[12]=='1'||
			   (array1[i].description)[13]=='1' ||
			   (array1[i].description)[14]=='1') 
			   &&  (array1[i].description)[0]=='0'
			   && (array1[i].description)[1]=='0'&& 
			   (array1[i].description)[2]=='0' &&
			   (array1[i].description)[3]=='0' && 
			   (array1[i].description)[4]=='0' && 
			   (array1[i].description)[15]=='0' && 
			   (array1[i].description)[16]=='0'&& 
			   (array1[i].description)[17]=='0' && 
			   (array1[i].description)[18]=='0' &&
			   (array1[i].description)[19]=='0' && 
			   (array1[i].description)[20]=='0' && 
			   (array1[i].description)[21]=='0' 
			   && (array1[i].description)[22]=='0' &&
			   (array1[i].description)[23]=='0' &&
			   (array1[i].description)[24]=='0' )

			   subalgebras [i][4] ='1';
/*done {1,2}*/

	/* subalgebra {1,3}*/
// ... 

	for( j=0; j<5; j++) { if((array1[i].description)[5*j +1]=='1'
		&& (array1[i].description)[5*j +3]=='1'&&
			(array1[i].description)[5*j]=='0' &&
			(array1[i].description)[5*j +2]=='0' &&
			(array1[i].description)[5*j +4]=='0' ) 
			subalgebras [i][5] ='1';}

		if( subalgebras [i][5] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[5+j]=='1'
				&& ( array1[i].description)[15+j]=='1' 
				&& ( array1[i].description)[j]=='0' &&
				(array1[i].description)[10+j]=='0' &&
				(array1[i].description)[20+j]=='0' )
				subalgebras[i][5] ='1';

// ...
     if( subalgebras [i][5] =='0') 
		   if( ((array1[i].description)[1]=='1' ||
			   (array1[i].description)[6]=='1' || 
			   (array1[i].description)[11]=='1'|| 
			   (array1[i].description)[16]=='1' ||
			   (array1[i].description)[21]=='1' )
			   && ((array1[i].description)[3]=='1'||
			   (array1[i].description)[8]=='1'||
			   (array1[i].description)[13]=='1'||
			   (array1[i].description)[18]=='1' ||
			   (array1[i].description)[23]=='1') 
			   &&  (array1[i].description)[0]=='0'
			   && (array1[i].description)[5]=='0'&&
			   (array1[i].description)[10]=='0' &&
			   (array1[i].description)[15]=='0' 
			   && (array1[i].description)[20]=='0'&& 
			   (array1[i].description)[2]=='0' &&
			   (array1[i].description)[7]=='0'&& 
			   (array1[i].description)[12]=='0' && 
			   (array1[i].description)[17]=='0' &&
			   (array1[i].description)[22]=='0' &&
			   (array1[i].description)[4]=='0' && 
			   (array1[i].description)[9]=='0' &&
			   (array1[i].description)[14]=='0' &&
			   (array1[i].description)[19]=='0' && 
			   (array1[i].description)[24]=='0')

			   subalgebras [i][5] ='1';
// ...

    if( subalgebras [i][5] =='0') 
		 if( ((array1[i].description)[5]=='1' ||
			 (array1[i].description)[6]=='1' || 
			 (array1[i].description)[7]=='1'|| 
			   (array1[i].description)[8]=='1' ||
			   (array1[i].description)[9]=='1') 
			   && ((array1[i].description)[15]=='1'||
			   (array1[i].description)[16]=='1'||
			   (array1[i].description)[17]=='1'||
			   (array1[i].description)[18]=='1' || 
			   (array1[i].description)[19]=='1') 
			   &&  (array1[i].description)[0]=='0'
			   && (array1[i].description)[1]=='0'&& 
			   (array1[i].description)[2]=='0' &&
			   (array1[i].description)[3]=='0' && 
			   (array1[i].description)[4]=='0' && 
			   (array1[i].description)[10]=='0' &&
			   (array1[i].description)[11]=='0'&&
			   (array1[i].description)[12]=='0' && 
			   (array1[i].description)[13]=='0' &&
			   (array1[i].description)[14]=='0' && 
			   (array1[i].description)[20]=='0' && 
			   (array1[i].description)[21]=='0' 
			   && (array1[i].description)[22]=='0' &&
			   (array1[i].description)[23]=='0' &&
			   (array1[i].description)[24]=='0' )

			   subalgebras [i][5] ='1';
/* done {1,3}*/


	/* subalgebra {1,4}*/
//... 

	for( j=0; j<5; j++) { if((array1[i].description)[5*j +1]=='1' &&
		(array1[i].description)[5*j +4]=='1'&&
			(array1[i].description)[5*j]=='0' && 
			(array1[i].description)[5*j +2]=='0' &&
			(array1[i].description)[5*j +3]=='0' ) 
			subalgebras [i][6] ='1';}

		if( subalgebras [i][6] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[5+j]=='1' && 
				( array1[i].description)[20+j]=='1' 
				&& ( array1[i].description)[j]=='0' && 
				(array1[i].description)[10+j]=='0' && 
				(array1[i].description)[15+j]=='0' )
				subalgebras[i][6] ='1';

// ...
     if( subalgebras [i][6] =='0') 
		   if( ((array1[i].description)[1]=='1' ||
			   (array1[i].description)[6]=='1' ||
			   (array1[i].description)[11]=='1'|| 
			   (array1[i].description)[16]=='1' ||
			   (array1[i].description)[21]=='1' )
			   && ((array1[i].description)[4]=='1'||
			   (array1[i].description)[9]=='1'||
			   (array1[i].description)[14]=='1'||
			   (array1[i].description)[19]=='1' ||
			   (array1[i].description)[24]=='1') 
			   &&  (array1[i].description)[0]=='0'
			   && (array1[i].description)[5]=='0'&&
			   (array1[i].description)[10]=='0' && 
			   (array1[i].description)[15]=='0' 
			   && (array1[i].description)[20]=='0'&& 
			   (array1[i].description)[2]=='0' && 
			   (array1[i].description)[7]=='0'&&
			   (array1[i].description)[12]=='0' && 
			   (array1[i].description)[17]=='0' &&
			   (array1[i].description)[22]=='0' &&
			   (array1[i].description)[3]=='0' && 
			   (array1[i].description)[8]=='0' && 
			   (array1[i].description)[13]=='0' && 
			   (array1[i].description)[18]=='0' && 
			   (array1[i].description)[23]=='0')

			   subalgebras [i][6] ='1';
// ...

     if( subalgebras [i][6] =='0') 
		 if( ((array1[i].description)[5]=='1' ||
			 (array1[i].description)[6]=='1' ||
			 (array1[i].description)[7]=='1'|| 
			   (array1[i].description)[8]=='1' ||
			   (array1[i].description)[9]=='1') 
			   && ((array1[i].description)[20]=='1'||
			   (array1[i].description)[21]=='1'||
			   (array1[i].description)[22]=='1'||
			   (array1[i].description)[23]=='1' ||
			   (array1[i].description)[24]=='1') 
			   &&  (array1[i].description)[0]=='0'
			   && (array1[i].description)[1]=='0'&&
			   (array1[i].description)[2]=='0' &&
			   (array1[i].description)[3]=='0' && 
			   (array1[i].description)[4]=='0' && 
			   (array1[i].description)[10]=='0' &&
			   (array1[i].description)[11]=='0'&&
			   (array1[i].description)[12]=='0' && 
			   (array1[i].description)[13]=='0' &&
			   (array1[i].description)[14]=='0' &&
			   (array1[i].description)[15]=='0' && 
			   (array1[i].description)[16]=='0' 
			   && (array1[i].description)[17]=='0' &&
			   (array1[i].description)[18]=='0' &&
			   (array1[i].description)[19]=='0' )

			   subalgebras [i][6] ='1';
	/* done {1,4}*/

    /* subalgebra {2,3}*/
//...

	for( j=0; j<5; j++) { if((array1[i].description)[5*j +2]=='1' &&
		(array1[i].description)[5*j +3]=='1'&&
			(array1[i].description)[5*j]=='0' &&
			(array1[i].description)[5*j +1]=='0' &&
			(array1[i].description)[5*j +4]=='0' ) 
			subalgebras [i][7] ='1';}

		if( subalgebras [i][7] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[10+j]=='1' &&
				( array1[i].description)[15+j]=='1' 
				&& ( array1[i].description)[j]=='0' &&
				(array1[i].description)[5+j]=='0' &&
				(array1[i].description)[20+j]=='0' )
				subalgebras[i][7] ='1';

// ...
     if( subalgebras [i][7] =='0') 
		   if( ((array1[i].description)[2]=='1' ||
			   (array1[i].description)[7]=='1' ||
			   (array1[i].description)[12]=='1'|| 
			   (array1[i].description)[17]=='1' ||
			   (array1[i].description)[22]=='1' )
			   && ((array1[i].description)[3]=='1'||
			   (array1[i].description)[8]=='1'||
			   (array1[i].description)[13]=='1'||
			   (array1[i].description)[18]=='1' ||
			   (array1[i].description)[23]=='1') 
			   &&  (array1[i].description)[0]=='0'
			   && (array1[i].description)[5]=='0'&& 
			   (array1[i].description)[10]=='0' &&
			   (array1[i].description)[15]=='0' 
			   && (array1[i].description)[20]=='0'&& 
               (array1[i].description)[1]=='0' && 
			   (array1[i].description)[6]=='0'&&
			   (array1[i].description)[11]=='0' && 
			   (array1[i].description)[16]=='0' &&
			   (array1[i].description)[21]=='0' &&
			   (array1[i].description)[4]=='0' && 
			   (array1[i].description)[9]=='0' && 
			   (array1[i].description)[14]=='0' &&
			   (array1[i].description)[19]=='0' && 
			   (array1[i].description)[24]=='0')

			   subalgebras [i][7] ='1';
// ...

   if( subalgebras [i][7] =='0') 
		 if( ((array1[i].description)[10]=='1' ||
			 (array1[i].description)[11]=='1' ||
			 (array1[i].description)[12]=='1'|| 
			   (array1[i].description)[13]=='1' || 
			   (array1[i].description)[14]=='1') 
			   && ((array1[i].description)[15]=='1'||
			   (array1[i].description)[16]=='1'||
			   (array1[i].description)[17]=='1'||
			   (array1[i].description)[18]=='1' ||
			   (array1[i].description)[19]=='1') 
			   &&  (array1[i].description)[0]=='0'
			   && (array1[i].description)[1]=='0'&&
			   (array1[i].description)[2]=='0' &&
			   (array1[i].description)[3]=='0' && 
			   (array1[i].description)[4]=='0' && 
			   (array1[i].description)[5]=='0' &&
			   (array1[i].description)[6]=='0'&&
			   (array1[i].description)[7]=='0' && 
			   (array1[i].description)[8]=='0' &&
			   (array1[i].description)[9]=='0' && 
			   (array1[i].description)[20]=='0' && 
			   (array1[i].description)[21]=='0' 
			   && (array1[i].description)[22]=='0' &&
			   (array1[i].description)[23]=='0' &&
			   (array1[i].description)[24]=='0' )

			   subalgebras [i][7] ='1';
/* done {2,3}*/
	
	/* subalgebra {2,4}*/
// ..

	for( j=0; j<5; j++) { if((array1[i].description)[5*j +2]=='1' &&
		(array1[i].description)[5*j +4]=='1'&&
			(array1[i].description)[5*j]=='0' &&
			(array1[i].description)[5*j +1]=='0' &&
			(array1[i].description)[5*j +3]=='0' ) 
			subalgebras [i][8] ='1';}

		if( subalgebras [i][8] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[10+j]=='1' && 
				( array1[i].description)[20+j]=='1' 
				&& ( array1[i].description)[j]=='0' && 
				(array1[i].description)[5+j]=='0' && 
				(array1[i].description)[15+j]=='0' )
				subalgebras[i][8] ='1';

// ...
       if( subalgebras [i][8] =='0') 
		   if( ((array1[i].description)[2]=='1' ||
			   (array1[i].description)[7]=='1' || 
			   (array1[i].description)[12]=='1'|| 
			   (array1[i].description)[17]=='1' ||
			   (array1[i].description)[22]=='1' )
			   && ((array1[i].description)[4]=='1'||
			   (array1[i].description)[9]=='1'||
			   (array1[i].description)[14]=='1'||
			   (array1[i].description)[19]=='1' || 
			   (array1[i].description)[24]=='1') 
			   &&  (array1[i].description)[0]=='0'
			   && (array1[i].description)[5]=='0'&& 
			   (array1[i].description)[10]=='0' &&
			   (array1[i].description)[15]=='0' 
			   && (array1[i].description)[20]=='0'&& 
			   (array1[i].description)[1]=='0' && 
			   (array1[i].description)[6]=='0'&& 
			   (array1[i].description)[11]=='0' && 
			   (array1[i].description)[16]=='0' &&
			   (array1[i].description)[21]=='0' &&
			   (array1[i].description)[3]=='0' && 
			   (array1[i].description)[8]=='0' && 
			   (array1[i].description)[13]=='0' &&
			   (array1[i].description)[18]=='0' && 
			   (array1[i].description)[23]=='0')

			   subalgebras [i][8] ='1';
// ...

    if( subalgebras [i][8] =='0') 
		 if( ((array1[i].description)[10]=='1' ||
			 (array1[i].description)[11]=='1' ||
			 (array1[i].description)[12]=='1'|| 
			   (array1[i].description)[13]=='1' ||
			   (array1[i].description)[14]=='1') 
			   && ((array1[i].description)[20]=='1'||
			   (array1[i].description)[21]=='1'||
			   (array1[i].description)[22]=='1'||
			   (array1[i].description)[23]=='1' ||
			   (array1[i].description)[24]=='1') 
			   &&  (array1[i].description)[0]=='0'
			   && (array1[i].description)[1]=='0'&& 
			   (array1[i].description)[2]=='0' &&
			   (array1[i].description)[3]=='0' && 
			   (array1[i].description)[4]=='0' && 
			   (array1[i].description)[5]=='0' &&
			   (array1[i].description)[6]=='0'&& 
			   (array1[i].description)[7]=='0' && 
			   (array1[i].description)[8]=='0' && 
			   (array1[i].description)[9]=='0' &&
			   (array1[i].description)[15]=='0' && 
			   (array1[i].description)[16]=='0' 
			   && (array1[i].description)[17]=='0' &&
			   (array1[i].description)[18]=='0' &&
			   (array1[i].description)[19]=='0' )

			   subalgebras [i][8] ='1';
	/* done {2,4}*/
	
	/* subalgebra {3,4}*/
// ...
	for( j=0; j<5; j++) { if((array1[i].description)[5*j +3]=='1' &&
		(array1[i].description)[5*j +4]=='1'&&
			(array1[i].description)[5*j]=='0' &&
			(array1[i].description)[5*j +1]=='0' &&
			(array1[i].description)[5*j +2]=='0' ) 
			subalgebras [i][9] ='1';}

		if( subalgebras [i][9] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[15+j]=='1' && 
				( array1[i].description)[20+j]=='1' 
				&& ( array1[i].description)[j]=='0' &&
				(array1[i].description)[5+j]=='0' &&
				(array1[i].description)[10+j]=='0' )
				subalgebras[i][9] ='1';

// ...
      if( subalgebras [i][9] =='0') 
		   if( ((array1[i].description)[3]=='1' ||
			   (array1[i].description)[8]=='1' || 
			   (array1[i].description)[13]=='1'|| 
			   (array1[i].description)[18]=='1' ||
			   (array1[i].description)[23]=='1' )
			   && ((array1[i].description)[4]=='1'|| 
			   (array1[i].description)[9]=='1'||
			   (array1[i].description)[14]=='1'||
			   (array1[i].description)[19]=='1' ||
			   (array1[i].description)[24]=='1') 
			   &&  (array1[i].description)[0]=='0'
			   && (array1[i].description)[5]=='0'&&
			   (array1[i].description)[10]=='0' &&
			   (array1[i].description)[15]=='0' 
			   && (array1[i].description)[20]=='0'&& 
			   (array1[i].description)[1]=='0' &&
			   (array1[i].description)[6]=='0'&&
			   (array1[i].description)[11]=='0' && 
			   (array1[i].description)[16]=='0' &&
			   (array1[i].description)[21]=='0' && 
			   (array1[i].description)[2]=='0' && 
			   (array1[i].description)[7]=='0' &&
			   (array1[i].description)[12]=='0' &&
			   (array1[i].description)[17]=='0' && 
			   (array1[i].description)[22]=='0')

			   subalgebras [i][9] ='1';
// ...
       if( subalgebras [i][9] =='0') 
		 if( ((array1[i].description)[15]=='1' || 
			 (array1[i].description)[16]=='1' ||
			 (array1[i].description)[17]=='1'|| 
			   (array1[i].description)[18]=='1' ||
			   (array1[i].description)[19]=='1') 
			   && ((array1[i].description)[20]=='1'||
			   (array1[i].description)[21]=='1'||
			   (array1[i].description)[22]=='1'||
			   (array1[i].description)[23]=='1' || 
			   (array1[i].description)[24]=='1') 
			   &&  (array1[i].description)[0]=='0'
			   && (array1[i].description)[1]=='0'&&
			   (array1[i].description)[2]=='0' &&
			   (array1[i].description)[3]=='0' && 
			   (array1[i].description)[4]=='0' && 
			   (array1[i].description)[5]=='0' && 
			   (array1[i].description)[6]=='0'&&
			   (array1[i].description)[7]=='0' && 
			   (array1[i].description)[8]=='0' && 
			   (array1[i].description)[9]=='0' &&
			   (array1[i].description)[10]=='0' && 
			   (array1[i].description)[11]=='0' 
			   && (array1[i].description)[12]=='0' 
			   && (array1[i].description)[13]=='0' &&
			   (array1[i].description)[14]=='0' )

			   subalgebras [i][9] ='1';
	/* done {3,4}*/

     /* subalgebra {0,1,2}*/
// whether there is an edge from a node to these three only, 
// and whether there are edges from these three only to some node 
   
	   for( j=0; j<5; j++) { if((array1[i].description)[5*j]=='1' &&
		   (array1[i].description)[5*j +1]=='1'&& 
	(array1[i].description)[5*j +2]=='1' &&
	(array1[i].description)[5*j +3]=='0' &&
	(array1[i].description)[5*j +4]=='0' )
	   subalgebras [i][10] ='1';}
		
    if( subalgebras [i][10] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[j]=='1' &&
				(array1[i].description)[5+j]=='1' 
				&& (array1[i].description)[ 10+j]=='1' &&
				(array1[i].description)[15+j]=='0'   && 
				(array1[i].description)[20+j]=='0')
				subalgebras[i][10] ='1';
// whether these three nodes are exactly the ones having a path of length
// one leading to them
   
	if( subalgebras [i][10] =='0') 
		   if( ((array1[i].description)[0]=='1' || 
			   (array1[i].description)[5]=='1' ||
			   (array1[i].description)[10]=='1'|| 
			   (array1[i].description)[15]=='1' || 
			   (array1[i].description)[20]=='1') 
			   && ((array1[i].description)[1]=='1'||
			   (array1[i].description)[6]=='1'||
			   (array1[i].description)[11]=='1'||
			   (array1[i].description)[16]=='1' ||
			   (array1[i].description)[21]=='1') 
			   && ((array1[i].description)[2]=='1'||
			   (array1[i].description)[7]=='1'|| 
			   (array1[i].description)[12]=='1'||
			   (array1[i].description)[17]=='1'
			   || (array1[i].description)[22]=='1') 
			    && (array1[i].description)[3]=='0'&&
				(array1[i].description)[8]=='0' && 
				(array1[i].description)[13]=='0' && 
			   (array1[i].description)[18]=='0'&& 
			   (array1[i].description)[23]=='0' && 
			   (array1[i].description)[4]=='0'
			   && (array1[i].description)[9]=='0'
			   && (array1[i].description)[14]=='0' && 
			   (array1[i].description)[19]=='0' 
			   && (array1[i].description)[24]=='0') 

			   subalgebras [i][10] ='1';

	
// whether these three nodes are exactly the ones having a path of length
// one leading from them
 
	if( subalgebras [i][10] =='0') 
		 if( ((array1[i].description)[0]=='1' ||
			 (array1[i].description)[1]=='1' || 
			 (array1[i].description)[2]=='1'|| 
			   (array1[i].description)[3]=='1' ||
			   (array1[i].description)[4]=='1' )
			   && ((array1[i].description)[5]=='1'||
			   (array1[i].description)[6]=='1'||
			   (array1[i].description)[7]=='1'||
			   (array1[i].description)[8]=='1' ||
			   (array1[i].description)[9]=='1') 
			   && ((array1[i].description)[10]=='1'|| 
			   (array1[i].description)[11]=='1'||
			   (array1[i].description)[12]=='1'|| 
			   (array1[i].description)[13]=='1' 
			   || (array1[i].description)[14]=='1')
               && (array1[i].description)[15]=='0'&&
				(array1[i].description)[16]=='0' && 
				(array1[i].description)[17]=='0' && 
			   (array1[i].description)[18]=='0' && 
			   (array1[i].description)[19]=='0' &&
			   (array1[i].description)[20]=='0' 
			   && (array1[i].description)[21]=='0' 
			   && (array1[i].description)[22]=='0' 
			   && (array1[i].description)[23]=='0'
			   && (array1[i].description)[24]=='0') 

			   subalgebras [i][10] ='1';
/* done  {0,1,2}*/

	/* subalgebra {0,1,3}*/
// ...

    for( j=0; j<5; j++) { if((array1[i].description)[5*j]=='1' &&
		(array1[i].description)[5*j +1]=='1'&& 
	(array1[i].description)[5*j +3]=='1' &&
	(array1[i].description)[5*j +2]=='0' && 
	(array1[i].description)[5*j +4]=='0') subalgebras [i][11] ='1';}
		if( subalgebras [i][11] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[j]=='1'
				&& (array1[i].description)[5+j]=='1' 
				&& (array1[i].description)[15+j]=='1' && 
				(array1[i].description)[10+j]=='0' && 
				(array1[i].description)[20+j]=='0')
				subalgebras[i][11] ='1';
// ...
 
    if( subalgebras [i][11] =='0') 
		   if( ((array1[i].description)[0]=='1' ||
			   (array1[i].description)[5]=='1' || 
			   (array1[i].description)[10]=='1'|| 
			   (array1[i].description)[15]=='1' ||
			   (array1[i].description)[20]=='1'  ) 
			   && ((array1[i].description)[1]=='1'|| 
			   (array1[i].description)[6]=='1'||
			   (array1[i].description)[11]=='1'|| 
			   (array1[i].description)[16]=='1' ||
			   (array1[i].description)[21]=='1' ) 
			   && ((array1[i].description)[3]=='1'||
			   (array1[i].description)[8]=='1'||  
			   (array1[i].description)[13]=='1'
			   || (array1[i].description)[18]=='1' ||
			   (array1[i].description)[23]=='1' )
			    && (array1[i].description)[2]=='0'&&
				(array1[i].description)[7]=='0' &&
				(array1[i].description)[12]=='0' && 
			   (array1[i].description)[17]=='0'&& 
			   (array1[i].description)[22]=='0' && 
			   (array1[i].description)[4]=='0' && 
			   (array1[i].description)[9]=='0' && 
			   (array1[i].description)[14]=='0'&&
			   (array1[i].description)[19]=='0' && 
			   (array1[i].description)[24]=='0' ) 

			   subalgebras [i][11] ='1';

// ...
      if( subalgebras [i][11] =='0') 
		 if( ((array1[i].description)[0]=='1' ||
			 (array1[i].description)[1]=='1' || 
			 (array1[i].description)[2]=='1'|| 
			   (array1[i].description)[3]=='1' || 
			   (array1[i].description)[4]=='1' ) 
			   && ((array1[i].description)[5]=='1'||
			   (array1[i].description)[6]=='1'||
			   (array1[i].description)[7]=='1'||
			   (array1[i].description)[8]=='1' || (array1[i].description)[9]=='1') 
			   && ((array1[i].description)[15]=='1'|| 
			   (array1[i].description)[16]=='1'||
			   (array1[i].description)[17]=='1'
			   || (array1[i].description)[18]=='1' ||
			   (array1[i].description)[19]=='1')
			    && (array1[i].description)[10]=='0'&&
				(array1[i].description)[11]=='0' &&
				(array1[i].description)[12]=='0' && 
			   (array1[i].description)[13]=='0' &&
			   (array1[i].description)[14]=='0'
			   && (array1[i].description)[20]=='0' &&
			   (array1[i].description)[21]=='0' && 
			   (array1[i].description)[22]=='0' && 
			   (array1[i].description)[23]=='0' && 
			   (array1[i].description)[24]=='0' ) 

			   subalgebras [i][11] ='1';
/* done {0,1,3}*/


	/* subalgebra {0,1,4}*/
// ...
 
    for( j=0; j<5; j++) { if((array1[i].description)[5*j]=='1' &&
		(array1[i].description)[5*j +1]=='1'&& 
	(array1[i].description)[5*j +4]=='1' &&
	(array1[i].description)[5*j +2]=='0' && 
	(array1[i].description)[5*j +3]=='0') subalgebras [i][12] ='1';}

		if( subalgebras [i][12] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[j]=='1' &&
				(array1[i].description)[5+j]=='1' 
				&& (array1[i].description)[20+j]=='1' && 
				(array1[i].description)[10+j]=='0' && 
				(array1[i].description)[15+j]=='0')
				subalgebras[i][12] ='1';
// ...
 
    if( subalgebras [i][12] =='0') 
		   if( ((array1[i].description)[0]=='1' ||
			   (array1[i].description)[5]=='1' ||
			   (array1[i].description)[10]=='1'|| 
			   (array1[i].description)[15]=='1' || 
			   (array1[i].description)[20]=='1'  ) 
			   && ((array1[i].description)[1]=='1'||
			   (array1[i].description)[6]=='1'||
			   (array1[i].description)[11]=='1'||
			   (array1[i].description)[16]=='1' ||
			   (array1[i].description)[21]=='1' ) 
			   && ((array1[i].description)[4]=='1'||
			   (array1[i].description)[9]=='1'|| 
			   (array1[i].description)[14]=='1'
			   || (array1[i].description)[19]=='1' ||
			   (array1[i].description)[24]=='1' )
			    && (array1[i].description)[2]=='0'&& 
				(array1[i].description)[7]=='0' && 
				(array1[i].description)[12]=='0' && 
			   (array1[i].description)[17]=='0'&& 
			   (array1[i].description)[22]=='0' && 
			   (array1[i].description)[3]=='0' && 
			   (array1[i].description)[8]=='0' &&
			   (array1[i].description)[13]=='0'&&
			   (array1[i].description)[18]=='0' && 
			   (array1[i].description)[23]=='0' ) 

			   subalgebras [i][12] ='1';

// ...
     if( subalgebras [i][12] =='0') 
		 if( ((array1[i].description)[0]=='1' || 
			 (array1[i].description)[1]=='1' || 
			 (array1[i].description)[2]=='1'|| 
			   (array1[i].description)[3]=='1' || 
			   (array1[i].description)[4]=='1' ) 
			   && ((array1[i].description)[5]=='1'||
			   (array1[i].description)[6]=='1'||
			   (array1[i].description)[7]=='1'||
			   (array1[i].description)[8]=='1' ||
			   (array1[i].description)[9]=='1') 
			   && ((array1[i].description)[20]=='1'|| 
			   (array1[i].description)[21]=='1'||
			   (array1[i].description)[22]=='1'
			   || (array1[i].description)[23]=='1' ||
			   (array1[i].description)[24]=='1')
			    && (array1[i].description)[10]=='0'&& 
				(array1[i].description)[11]=='0' && 
				(array1[i].description)[12]=='0' && 
			   (array1[i].description)[13]=='0' && 
			   (array1[i].description)[14]=='0'
			   && (array1[i].description)[15]=='0' && 
			   (array1[i].description)[16]=='0' &&
			   (array1[i].description)[17]=='0' && 
			   (array1[i].description)[18]=='0' && 
			   (array1[i].description)[19]=='0' ) 

			   subalgebras [i][12] ='1';
/* done {0,1,4}*/
 
  /* subalgebra {0,2,3}*/
// ...
   
    for( j=0; j<5; j++) { if((array1[i].description)[5*j]=='1' &&
		(array1[i].description)[5*j +2]=='1'&& 
	(array1[i].description)[5*j +3]=='1' && 
	(array1[i].description)[5*j +1]=='0' && 
	(array1[i].description)[5*j +4]=='0') subalgebras [i][13] ='1';}

		if( subalgebras [i][13] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[j]=='1' &&
				(array1[i].description)[10+j]=='1' 
				&& (array1[i].description)[15+j]=='1' &&
				(array1[i].description)[5+j]=='0' &&
				(array1[i].description)[20+j]=='0')
				subalgebras[i][13] ='1';

// ...
 
    if( subalgebras [i][13] =='0') 
		   if( ((array1[i].description)[0]=='1' ||
			   (array1[i].description)[5]=='1' ||
			   (array1[i].description)[10]=='1'|| 
			   (array1[i].description)[15]=='1' || 
			   (array1[i].description)[20]=='1'  ) 
			   && ((array1[i].description)[2]=='1'||
			   (array1[i].description)[7]=='1'||
			   (array1[i].description)[12]=='1'||
			   (array1[i].description)[17]=='1' ||
			   (array1[i].description)[22]=='1' ) 
			   && ((array1[i].description)[3]=='1'||
			   (array1[i].description)[8]=='1'|| 
			   (array1[i].description)[13]=='1'
			   || (array1[i].description)[18]=='1' ||
			   (array1[i].description)[23]=='1' )
			    && (array1[i].description)[1]=='0'&&
				(array1[i].description)[6]=='0' &&
				(array1[i].description)[11]=='0' && 
			   (array1[i].description)[16]=='0'&& 
			   (array1[i].description)[21]=='0' && 
			   (array1[i].description)[4]=='0' && 
			   (array1[i].description)[9]=='0' && 
			   (array1[i].description)[14]=='0'&&
			   (array1[i].description)[19]=='0' &&
			   (array1[i].description)[24]=='0' ) 

			   subalgebras [i][13] ='1';

// ...
    if( subalgebras [i][13] =='0') 
		 if( ((array1[i].description)[0]=='1' || 
			 (array1[i].description)[1]=='1' || 
			 (array1[i].description)[2]=='1'|| 
			   (array1[i].description)[3]=='1' || 
			   (array1[i].description)[4]=='1' ) 
			   && ((array1[i].description)[10]=='1'|| 
			   (array1[i].description)[11]=='1'||
			   (array1[i].description)[12]=='1'||
			   (array1[i].description)[13]=='1' ||
			   (array1[i].description)[14]=='1') 
			   && ((array1[i].description)[15]=='1'|| 
			   (array1[i].description)[16]=='1'||
			   (array1[i].description)[17]=='1'
			   || (array1[i].description)[18]=='1' || 
			   (array1[i].description)[19]=='1')
			    && (array1[i].description)[5]=='0'&&
				(array1[i].description)[6]=='0' &&
				(array1[i].description)[7]=='0' && 
			   (array1[i].description)[8]=='0' && 
			   (array1[i].description)[9]=='0'
			   && (array1[i].description)[20]=='0' &&
			   (array1[i].description)[21]=='0' &&
			   (array1[i].description)[22]=='0' && 
			   (array1[i].description)[23]=='0' &&
			   (array1[i].description)[24]=='0' ) 

			   subalgebras [i][13] ='1';
/*done {0,2,3}*/
  /* subalgebra {0,2,4}*/
// ...
  for( j=0; j<5; j++) { if((array1[i].description)[5*j]=='1' && 
	  (array1[i].description)[5*j +2]=='1'&& 
	(array1[i].description)[5*j +4]=='1' && 
	(array1[i].description)[5*j +1]=='0' && 
	(array1[i].description)[5*j +3]=='0') subalgebras [i][14] ='1';}

		if( subalgebras [i][14] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[j]=='1' && 
				(array1[i].description)[10+j]=='1' 
				&& (array1[i].description)[20+j]=='1' &&
				(array1[i].description)[5+j]=='0' &&
				(array1[i].description)[15+j]=='0')
				subalgebras[i][14] ='1';

// ...
 
   if( subalgebras [i][14] =='0') 
		   if( ((array1[i].description)[0]=='1' ||
			   (array1[i].description)[5]=='1' || 
			   (array1[i].description)[10]=='1'|| 
			   (array1[i].description)[15]=='1' || 
			   (array1[i].description)[20]=='1'  ) 
			   && ((array1[i].description)[2]=='1'||
			   (array1[i].description)[7]=='1'||
			   (array1[i].description)[12]=='1'||
			   (array1[i].description)[17]=='1' ||
			   (array1[i].description)[22]=='1' ) 
			   && ((array1[i].description)[4]=='1'||
			   (array1[i].description)[9]=='1'||  
			   (array1[i].description)[14]=='1'
			   || (array1[i].description)[19]=='1' || 
			   (array1[i].description)[24]=='1' )
			    && (array1[i].description)[1]=='0'&& 
				(array1[i].description)[6]=='0' &&
				(array1[i].description)[11]=='0' && 
			   (array1[i].description)[16]=='0'&&
			   (array1[i].description)[21]=='0' && 
			   (array1[i].description)[3]=='0' && 
			   (array1[i].description)[8]=='0' &&
			   (array1[i].description)[13]=='0'&&
			   (array1[i].description)[18]=='0' &&
			   (array1[i].description)[23]=='0' ) 

			   subalgebras [i][14] ='1';

// ...
     if( subalgebras [i][14] =='0') 
		 if( ((array1[i].description)[0]=='1' ||
			 (array1[i].description)[1]=='1' || 
			 (array1[i].description)[2]=='1'|| 
			   (array1[i].description)[3]=='1' || 
			   (array1[i].description)[4]=='1' ) 
			   && ((array1[i].description)[10]=='1'|| 
			   (array1[i].description)[11]=='1'||
			   (array1[i].description)[12]=='1'|| 
			   (array1[i].description)[13]=='1' ||
			   (array1[i].description)[14]=='1') 
			   && ((array1[i].description)[20]=='1'|| 
			   (array1[i].description)[21]=='1'||
			   (array1[i].description)[22]=='1'
			   || (array1[i].description)[23]=='1' ||
			   (array1[i].description)[24]=='1')
			    && (array1[i].description)[5]=='0'&&
				(array1[i].description)[6]=='0' && 
				(array1[i].description)[7]=='0' && 
			   (array1[i].description)[8]=='0' &&
			   (array1[i].description)[9]=='0'
			   && (array1[i].description)[15]=='0' &&
			   (array1[i].description)[16]=='0' && 
			   (array1[i].description)[17]=='0' && 
			   (array1[i].description)[18]=='0' &&
			   (array1[i].description)[19]=='0' ) 

			   subalgebras [i][14] ='1';
/* done {0,2,4}*/

  /* subalgebra {0,3,4}*/
// ...
     for( j=0; j<5; j++) { if((array1[i].description)[5*j]=='1' &&
		 (array1[i].description)[5*j +3]=='1'&& 
	(array1[i].description)[5*j +4]=='1' && 
	(array1[i].description)[5*j +1]=='0' && 
	(array1[i].description)[5*j +2]=='0') subalgebras [i][15] ='1';}

		if( subalgebras [i][15] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[j]=='1' &&
				(array1[i].description)[15+j]=='1' 
				&& (array1[i].description)[20+j]=='1' &&
				(array1[i].description)[5+j]=='0' && 
				(array1[i].description)[10+j]=='0')
				subalgebras[i][15] ='1';

// ...
 
   if( subalgebras [i][15] =='0') 
		   if( ((array1[i].description)[0]=='1' || 
			   (array1[i].description)[5]=='1' || 
			   (array1[i].description)[10]=='1'|| 
			   (array1[i].description)[15]=='1' ||
			   (array1[i].description)[20]=='1'  ) 
			   && ((array1[i].description)[3]=='1'||
			   (array1[i].description)[8]=='1'||
			   (array1[i].description)[13]=='1'|| 
			   (array1[i].description)[18]=='1' || 
			   (array1[i].description)[23]=='1' ) 
			   && ((array1[i].description)[4]=='1'||
			   (array1[i].description)[9]=='1'||
			   (array1[i].description)[14]=='1'
			   || (array1[i].description)[19]=='1' ||
			   (array1[i].description)[24]=='1' )
			    && (array1[i].description)[1]=='0'&&
				(array1[i].description)[6]=='0' && 
				(array1[i].description)[11]=='0' && 
			   (array1[i].description)[16]=='0'&& 
			   (array1[i].description)[21]=='0' && 
			   (array1[i].description)[2]=='0' &&
			   (array1[i].description)[7]=='0' && 
			   (array1[i].description)[12]=='0'&&
			   (array1[i].description)[17]=='0' && 
			   (array1[i].description)[22]=='0' ) 

			   subalgebras [i][15] ='1';

// ...
   if( subalgebras [i][15] =='0') 
		 if( ((array1[i].description)[0]=='1' ||
			 (array1[i].description)[1]=='1' || 
			 (array1[i].description)[2]=='1'|| 
			   (array1[i].description)[3]=='1' || 
			   (array1[i].description)[4]=='1' ) 
			   && ((array1[i].description)[15]=='1'||
			   (array1[i].description)[16]=='1'||
			   (array1[i].description)[17]=='1'|| 
			   (array1[i].description)[18]=='1' || 
			   (array1[i].description)[19]=='1') 
			   && ((array1[i].description)[20]=='1'|| 
			   (array1[i].description)[21]=='1'||
			   (array1[i].description)[22]=='1'
			   || (array1[i].description)[23]=='1' ||
			   (array1[i].description)[24]=='1')
			    && (array1[i].description)[5]=='0'&&
				(array1[i].description)[6]=='0' && 
				(array1[i].description)[7]=='0' && 
			   (array1[i].description)[8]=='0' && 
			   (array1[i].description)[9]=='0'
			   && (array1[i].description)[10]=='0' &&
			   (array1[i].description)[11]=='0' &&
			   (array1[i].description)[12]=='0' && 
			   (array1[i].description)[13]=='0' &&
			   (array1[i].description)[14]=='0' ) 

			   subalgebras [i][15] ='1';
/*done{0,3,4}*/

  /* subalgebra {1,2,3}*/
// ... 
    for( j=0; j<5; j++) { if((array1[i].description)[5*j+1]=='1' &&
		(array1[i].description)[5*j +2]=='1'&& 
	(array1[i].description)[5*j +3]=='1' && 
	(array1[i].description)[5*j ]=='0' && 
	(array1[i].description)[5*j +4]=='0') subalgebras [i][16] ='1';}

		if( subalgebras [i][16] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[5+j]=='1' &&
				(array1[i].description)[10+j]=='1' 
				&& (array1[i].description)[15+j]=='1' &&
				(array1[i].description)[j]=='0' &&
				(array1[i].description)[20+j]=='0')
				subalgebras[i][16] ='1';

// ...
 
    if( subalgebras [i][16] =='0') 
		   if( ((array1[i].description)[1]=='1' || 
			   (array1[i].description)[6]=='1' || 
			   (array1[i].description)[11]=='1'|| 
			   (array1[i].description)[16]=='1' ||
			   (array1[i].description)[21]=='1'  ) 
			   && ((array1[i].description)[2]=='1'||
			   (array1[i].description)[7]=='1'||
			   (array1[i].description)[12]=='1'||
			   (array1[i].description)[17]=='1' ||
			   (array1[i].description)[22]=='1' ) 
			   && ((array1[i].description)[3]=='1'||
			   (array1[i].description)[8]=='1'||  
			   (array1[i].description)[13]=='1'
			   || (array1[i].description)[18]=='1' ||
			   (array1[i].description)[23]=='1' )
			    && (array1[i].description)[0]=='0'&&
				(array1[i].description)[5]=='0' &&
				(array1[i].description)[10]=='0' && 
			   (array1[i].description)[15]=='0'&&
			   (array1[i].description)[20]=='0' && 
			   (array1[i].description)[4]=='0' && 
			   (array1[i].description)[9]=='0' &&
			   (array1[i].description)[14]=='0'&&
			   (array1[i].description)[19]=='0' &&
			   (array1[i].description)[24]=='0' ) 

			   subalgebras [i][16] ='1';

// ...
    if( subalgebras [i][16] =='0') 
		 if( ((array1[i].description)[5]=='1' ||
			 (array1[i].description)[6]=='1' ||
			 (array1[i].description)[7]=='1'|| 
			   (array1[i].description)[8]=='1' || 
			   (array1[i].description)[9]=='1' ) 
			   && ((array1[i].description)[10]=='1'|| 
			   (array1[i].description)[11]=='1'||
			   (array1[i].description)[12]=='1'||
			   (array1[i].description)[13]=='1' || 
			   (array1[i].description)[14]=='1') 
			   && ((array1[i].description)[15]=='1'|| 
			   (array1[i].description)[16]=='1'||
			   (array1[i].description)[17]=='1'
			   || (array1[i].description)[18]=='1' || 
			   (array1[i].description)[19]=='1')
			    && (array1[i].description)[0]=='0'&& 
				(array1[i].description)[1]=='0' &&
				(array1[i].description)[2]=='0' && 
			   (array1[i].description)[3]=='0' && 
			   (array1[i].description)[4]=='0'
			   && (array1[i].description)[20]=='0' && 
			   (array1[i].description)[21]=='0' && 
			   (array1[i].description)[22]=='0' && 
			   (array1[i].description)[23]=='0' && 
			   (array1[i].description)[24]=='0' ) 

			   subalgebras [i][16] ='1';
/* done {1,2,3}*/


   /* subalgebra {1,2,4}*/
// ...
    for( j=0; j<5; j++) { if((array1[i].description)[5*j+1]=='1' &&
		(array1[i].description)[5*j +2]=='1'&& 
	(array1[i].description)[5*j +4]=='1' &&
	(array1[i].description)[5*j ]=='0' && 
	(array1[i].description)[5*j +3]=='0') subalgebras [i][17] ='1';}

		if( subalgebras [i][17] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[5+j]=='1' && 
				(array1[i].description)[10+j]=='1' 
				&& (array1[i].description)[20+j]=='1' && 
				(array1[i].description)[j]=='0' && 
				(array1[i].description)[15+j]=='0')
				subalgebras[i][17] ='1';

// ...
   if( subalgebras [i][17] =='0') 
		   if( ((array1[i].description)[1]=='1' ||
			   (array1[i].description)[6]=='1' || 
			   (array1[i].description)[11]=='1'|| 
			   (array1[i].description)[16]=='1' ||
			   (array1[i].description)[21]=='1'  ) 
			   && ((array1[i].description)[2]=='1'||
			   (array1[i].description)[7]=='1'||
			   (array1[i].description)[12]=='1'||
			   (array1[i].description)[17]=='1' ||
			   (array1[i].description)[22]=='1' ) 
			   && ((array1[i].description)[4]=='1'||
			   (array1[i].description)[9]=='1'||  
			   (array1[i].description)[14]=='1'
			   || (array1[i].description)[19]=='1' ||
			   (array1[i].description)[24]=='1' )
			    && (array1[i].description)[0]=='0'&&
				(array1[i].description)[5]=='0' &&
				(array1[i].description)[10]=='0' && 
			   (array1[i].description)[15]=='0'&& 
			   (array1[i].description)[20]=='0' && 
			   (array1[i].description)[3]=='0' && 
			   (array1[i].description)[8]=='0' && 
			   (array1[i].description)[13]=='0'&&
			   (array1[i].description)[18]=='0' && 
			   (array1[i].description)[23]=='0' ) 

			   subalgebras [i][17] ='1';

// ...
    if( subalgebras [i][17] =='0') 
		 if( ((array1[i].description)[5]=='1' || 
			 (array1[i].description)[6]=='1' ||
			 (array1[i].description)[7]=='1'|| 
			   (array1[i].description)[8]=='1' || 
			   (array1[i].description)[9]=='1' ) 
			   && ((array1[i].description)[10]=='1'||
			   (array1[i].description)[11]=='1'||
			   (array1[i].description)[12]=='1'||
			   (array1[i].description)[13]=='1' || 
			   (array1[i].description)[14]=='1') 
			   && ((array1[i].description)[20]=='1'|| 
			   (array1[i].description)[21]=='1'||
			   (array1[i].description)[22]=='1'
			   || (array1[i].description)[23]=='1' ||
			   (array1[i].description)[24]=='1')
			    && (array1[i].description)[0]=='0'&& 
				(array1[i].description)[1]=='0' &&
				(array1[i].description)[2]=='0' && 
			   (array1[i].description)[3]=='0' && 
			   (array1[i].description)[4]=='0'
			   && (array1[i].description)[15]=='0' &&
			   (array1[i].description)[16]=='0' && 
			   (array1[i].description)[17]=='0' && 
			   (array1[i].description)[18]=='0' &&
			   (array1[i].description)[19]=='0' ) 

			   subalgebras [i][17] ='1';
/* done {1,2,4}*/


   /* subalgebra {1,3,4}*/
// ...
    for( j=0; j<5; j++) { if((array1[i].description)[5*j+1]=='1' && 
		(array1[i].description)[5*j +3]=='1'&& 
	(array1[i].description)[5*j +4]=='1' &&
	(array1[i].description)[5*j ]=='0' && 
	(array1[i].description)[5*j +2]=='0') subalgebras [i][18] ='1';}

		if( subalgebras [i][18] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[5+j]=='1' &&
				(array1[i].description)[15+j]=='1' 
				&& (array1[i].description)[20+j]=='1' &&
				(array1[i].description)[j]=='0' &&
				(array1[i].description)[10+j]=='0')
				subalgebras[i][18] ='1';

// ...
 
   if( subalgebras [i][18] =='0') 
		   if( ((array1[i].description)[1]=='1' ||
			   (array1[i].description)[6]=='1' ||
			   (array1[i].description)[11]=='1'|| 
			   (array1[i].description)[16]=='1' || 
			   (array1[i].description)[21]=='1'  ) 
			   && ((array1[i].description)[3]=='1'||
			   (array1[i].description)[8]=='1'||
			   (array1[i].description)[13]=='1'|| 
			   (array1[i].description)[18]=='1' || 
			   (array1[i].description)[23]=='1' ) 
			   && ((array1[i].description)[4]=='1'||
              (array1[i].description)[9]=='1'|| 
			  (array1[i].description)[14]=='1'
			   || (array1[i].description)[19]=='1' || 
			   (array1[i].description)[24]=='1' )
			    && (array1[i].description)[0]=='0'
				&& (array1[i].description)[5]=='0' 
				&& (array1[i].description)[10]=='0' && 
			   (array1[i].description)[15]=='0'&&
			   (array1[i].description)[20]=='0' && 
			   (array1[i].description)[2]=='0' && 
			   (array1[i].description)[7]=='0' && 
			   (array1[i].description)[12]=='0'&&
			   (array1[i].description)[17]=='0' &&
			   (array1[i].description)[22]=='0' ) 

			   subalgebras [i][18] ='1';

// ...
    if( subalgebras [i][18] =='0') 
		 if( ((array1[i].description)[5]=='1' || 
			 (array1[i].description)[6]=='1' || 
			 (array1[i].description)[7]=='1'|| 
			   (array1[i].description)[8]=='1' || 
			   (array1[i].description)[9]=='1' ) 
			   && ((array1[i].description)[15]=='1'||
			   (array1[i].description)[16]=='1'||
			   (array1[i].description)[17]=='1'|| 
			   (array1[i].description)[18]=='1' ||
			   (array1[i].description)[19]=='1') 
			   && ((array1[i].description)[20]=='1'|| 
			   (array1[i].description)[21]=='1'||
			   (array1[i].description)[22]=='1'
			   || (array1[i].description)[23]=='1' ||
			   (array1[i].description)[24]=='1')
			    && (array1[i].description)[0]=='0'&&
				(array1[i].description)[1]=='0' &&
				(array1[i].description)[2]=='0' && 
			   (array1[i].description)[3]=='0' && 
			   (array1[i].description)[4]=='0'
			   && (array1[i].description)[10]=='0' &&
			   (array1[i].description)[11]=='0' &&
			   (array1[i].description)[12]=='0' && 
			   (array1[i].description)[13]=='0' && 
			   (array1[i].description)[14]=='0' ) 

			   subalgebras [i][18] ='1';
/* done {1,3,4}*/

  /* subalgebra {2,3,4}*/
// ...
    for( j=0; j<5; j++) { if((array1[i].description)[5*j+2]=='1' &&
		(array1[i].description)[5*j +3]=='1'&& 
	(array1[i].description)[5*j +4]=='1' &&
	(array1[i].description)[5*j ]=='0' && 
	(array1[i].description)[5*j +1]=='0') subalgebras [i][19] ='1';}

		if( subalgebras [i][19] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[10+j]=='1' &&
				(array1[i].description)[15+j]=='1' 
				&& (array1[i].description)[20+j]=='1' &&
				(array1[i].description)[j]=='0' &&
				(array1[i].description)[5+j]=='0')
				subalgebras[i][19] ='1';

// ...
 
  if( subalgebras [i][19] =='0') 
		   if( ((array1[i].description)[2]=='1' ||
			   (array1[i].description)[7]=='1' ||
			   (array1[i].description)[12]=='1'|| 
			   (array1[i].description)[17]=='1' || 
			   (array1[i].description)[22]=='1'  ) 
			   && ((array1[i].description)[3]=='1'||
			   (array1[i].description)[8]=='1'||
			   (array1[i].description)[13]=='1'||
			   (array1[i].description)[18]=='1' || 
			   (array1[i].description)[23]=='1' ) 
			   && ((array1[i].description)[4]=='1'||
			   (array1[i].description)[9]=='1'|| 
			   (array1[i].description)[14]=='1'
			   || (array1[i].description)[19]=='1' ||
			   (array1[i].description)[24]=='1' )
			    && (array1[i].description)[0]=='0'&& 
				(array1[i].description)[5]=='0' &&
				(array1[i].description)[10]=='0' && 
			   (array1[i].description)[15]=='0'&& 
			   (array1[i].description)[20]=='0' && 
			   (array1[i].description)[1]=='0' && 
			   (array1[i].description)[6]=='0' &&
			   (array1[i].description)[11]=='0'&&
			   (array1[i].description)[16]=='0' && 
			   (array1[i].description)[21]=='0' ) 

			   subalgebras [i][19] ='1';

// ...
    if( subalgebras [i][19] =='0') 
		 if( ((array1[i].description)[10]=='1' || 
			 (array1[i].description)[11]=='1' ||
			 (array1[i].description)[12]=='1'|| 
			   (array1[i].description)[13]=='1' ||
			   (array1[i].description)[14]=='1' ) 
			   && ((array1[i].description)[15]=='1'||
			   (array1[i].description)[16]=='1'||
			   (array1[i].description)[17]=='1'||
			   (array1[i].description)[18]=='1' || 
			   (array1[i].description)[19]=='1') 
			   && ((array1[i].description)[20]=='1'|| 
			   (array1[i].description)[21]=='1'||
			   (array1[i].description)[22]=='1'
			   || (array1[i].description)[23]=='1' || 
			   (array1[i].description)[24]=='1')
			    && (array1[i].description)[0]=='0'&&
				(array1[i].description)[1]=='0' && 
				(array1[i].description)[2]=='0' && 
			   (array1[i].description)[3]=='0' && 
			   (array1[i].description)[4]=='0'
			   && (array1[i].description)[5]=='0' &&
			   (array1[i].description)[6]=='0' &&
			   (array1[i].description)[7]=='0' && 
			   (array1[i].description)[8]=='0' && 
			   (array1[i].description)[9]=='0' ) 

			   subalgebras [i][19] ='1';
/* done {2,3,4}*/


  /* 4-element subalgebras*/

  /* subalgebra {0,1,2,3}*/
// ...
    for( j=0; j<5; j++) { if((array1[i].description)[5*j]=='1' &&
		(array1[i].description)[5*j +1]=='1'&& 
	(array1[i].description)[5*j +2]=='1' &&  
	(array1[i].description)[5*j +3]=='1' && 
	(array1[i].description)[5*j +4]=='0')  
	
	subalgebras [i][20] ='1';}

		if( subalgebras [i][20] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[j]=='1' &&
				(array1[i].description)[5+j]=='1' 
				&& (array1[i].description)[10+j]=='1'  &&
				(array1[i].description)[15+j]=='1'&& 
				(array1[i].description)[20+j]=='0' )
				subalgebras[i][20] ='1';

// ...
 
   if( subalgebras [i][20] =='0') 
		   if( ((array1[i].description)[0]=='1' || 
			   (array1[i].description)[5]=='1' || 
			   (array1[i].description)[10]=='1'|| 
			   (array1[i].description)[15]=='1' ||
			   (array1[i].description)[20]=='1'  ) 
			   && ((array1[i].description)[1]=='1'||
			   (array1[i].description)[6]=='1'||
			   (array1[i].description)[11]=='1'||
			   (array1[i].description)[16]=='1' || 
			   (array1[i].description)[21]=='1' ) 
			   && ((array1[i].description)[2]=='1'||
			   (array1[i].description)[7]=='1'||  
			   (array1[i].description)[12]=='1'
			   || (array1[i].description)[17]=='1' || 
			   (array1[i].description)[22]=='1' )&&
			   ((array1[i].description)[3]=='1'||
			   (array1[i].description)[8]=='1'||  
			   (array1[i].description)[13]=='1'
			   || (array1[i].description)[18]=='1' || 
			   (array1[i].description)[23]=='1' )
               && (array1[i].description)[4]=='0'&& 
			   (array1[i].description)[9]=='0' && 
			   (array1[i].description)[14]=='0' && 
			   (array1[i].description)[19]=='0'&& 
			   (array1[i].description)[24]=='0'  ) 

			   subalgebras [i][20] ='1';

// ...
      if( subalgebras [i][20] =='0') 
		 if( ((array1[i].description)[0]=='1' || 
			 (array1[i].description)[1]=='1' || 
			 (array1[i].description)[2]=='1'|| 
			   (array1[i].description)[3]=='1' ||
			   (array1[i].description)[4]=='1' ) 
			   && ((array1[i].description)[5]=='1'||
			   (array1[i].description)[6]=='1'||
			   (array1[i].description)[7]=='1'||
			   (array1[i].description)[8]=='1' || 
			   (array1[i].description)[9]=='1') 
			   && ((array1[i].description)[10]=='1'|| 
			   (array1[i].description)[11]=='1'||
			   (array1[i].description)[12]=='1'
			   || (array1[i].description)[13]=='1' ||
			   (array1[i].description)[14]=='1')
			    && ((array1[i].description)[15]=='1'|| 
			   (array1[i].description)[16]=='1'||
			   (array1[i].description)[17]=='1'
			   || (array1[i].description)[18]=='1' || 
			   (array1[i].description)[19]=='1')
                && (array1[i].description)[20]=='0'&&
				(array1[i].description)[21]=='0' && 
				(array1[i].description)[22]=='0' && 
			   (array1[i].description)[23]=='0' && 
			   (array1[i].description)[24]=='0') 

			   subalgebras [i][20] ='1';
/* done {0,1,2,3}*/

   /* subalgebra {0,1,2,4}*/
// ...
    for( j=0; j<5; j++) { if((array1[i].description)[5*j]=='1' && 
		(array1[i].description)[5*j +1]=='1'&& 
	(array1[i].description)[5*j +2]=='1' && 
	(array1[i].description)[5*j +4]=='1' && 
	(array1[i].description)[5*j +3]=='0')  
	
	subalgebras [i][21] ='1';}

		if( subalgebras [i][21] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[j]=='1' &&
				(array1[i].description)[5+j]=='1' 
				&& (array1[i].description)[10+j]=='1'  &&
				(array1[i].description)[20+j]=='1'&& 
				(array1[i].description)[15+j]=='0' )
				subalgebras[i][21] ='1';

// ...
 
    if( subalgebras [i][21] =='0') 
		   if( ((array1[i].description)[0]=='1' || 
			   (array1[i].description)[5]=='1' || 
			   (array1[i].description)[10]=='1'|| 
			   (array1[i].description)[15]=='1' ||
			   (array1[i].description)[20]=='1'  ) 
			   && ((array1[i].description)[1]=='1'|| 
			   (array1[i].description)[6]=='1'||
			   (array1[i].description)[11]=='1'|| 
			   (array1[i].description)[16]=='1' ||
			   (array1[i].description)[21]=='1' ) 
			   && ((array1[i].description)[2]=='1'||
			   (array1[i].description)[7]=='1'|| 
			   (array1[i].description)[12]=='1'
			   || (array1[i].description)[17]=='1' ||
			   (array1[i].description)[22]=='1' )&&
			   ((array1[i].description)[4]=='1'||
			   (array1[i].description)[9]=='1'|| 
			   (array1[i].description)[14]=='1'
			   || (array1[i].description)[19]=='1' || 
			   (array1[i].description)[24]=='1' )
               && (array1[i].description)[3]=='0'&&
			   (array1[i].description)[8]=='0' &&
			   (array1[i].description)[13]=='0' && 
			   (array1[i].description)[18]=='0'&&
			   (array1[i].description)[23]=='0'  ) 

			   subalgebras [i][21] ='1';

// ...
     if( subalgebras [i][21] =='0') 
		 if( ((array1[i].description)[0]=='1' || 
			 (array1[i].description)[1]=='1' || 
			 (array1[i].description)[2]=='1'|| 
			   (array1[i].description)[3]=='1' || 
			   (array1[i].description)[4]=='1' ) 
			   && ((array1[i].description)[5]=='1'|| 
			   (array1[i].description)[6]=='1'||
			   (array1[i].description)[7]=='1'||
			   (array1[i].description)[8]=='1' || 
			   (array1[i].description)[9]=='1') 
			   && ((array1[i].description)[10]=='1'|| 
			   (array1[i].description)[11]=='1'||
			   (array1[i].description)[12]=='1'
			   || (array1[i].description)[13]=='1' || 
			   (array1[i].description)[14]=='1')
			    && ((array1[i].description)[20]=='1'|| 
			   (array1[i].description)[21]=='1'||
			   (array1[i].description)[22]=='1'
			   || (array1[i].description)[23]=='1' ||
			   (array1[i].description)[24]=='1')
                && (array1[i].description)[15]=='0'&& 
				(array1[i].description)[16]=='0' && 
				(array1[i].description)[17]=='0' && 
			   (array1[i].description)[18]=='0' &&
			   (array1[i].description)[19]=='0') 

			   subalgebras [i][21] ='1';
/* done {0,1,2,4}*/

   /* subalgebra {0,1,3,4}*/
// ...
    for( j=0; j<5; j++) { if((array1[i].description)[5*j]=='1' &&
		(array1[i].description)[5*j +1]=='1'&& 
	(array1[i].description)[5*j +3]=='1' && 
	(array1[i].description)[5*j +4]=='1' &&
	(array1[i].description)[5*j +2]=='0')  
	
	subalgebras [i][22] ='1';}

		if( subalgebras [i][22] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[j]=='1' && 
				(array1[i].description)[5+j]=='1' 
				&& (array1[i].description)[15+j]=='1'  &&
				(array1[i].description)[20+j]=='1'&& 
				(array1[i].description)[10+j]=='0' )
				subalgebras[i][22] ='1';

// ...
 
   if( subalgebras [i][22] =='0') 
		   if( ((array1[i].description)[0]=='1' || 
			   (array1[i].description)[5]=='1' ||
			   (array1[i].description)[10]=='1'|| 
			   (array1[i].description)[15]=='1' || 
			   (array1[i].description)[20]=='1'  ) 
			   && ((array1[i].description)[1]=='1'||
			   (array1[i].description)[6]=='1'||
			   (array1[i].description)[11]=='1'||
			   (array1[i].description)[16]=='1' ||
			   (array1[i].description)[21]=='1' ) 
			   && ((array1[i].description)[3]=='1'||
			   (array1[i].description)[8]=='1'|| 
			   (array1[i].description)[13]=='1'
			   || (array1[i].description)[18]=='1' ||
			   (array1[i].description)[23]=='1' )&&
			   ((array1[i].description)[4]=='1'||
			   (array1[i].description)[9]=='1'||  
			   (array1[i].description)[14]=='1'
			   || (array1[i].description)[19]=='1' || 
			   (array1[i].description)[24]=='1' )
               && (array1[i].description)[2]=='0'&& 
			   (array1[i].description)[7]=='0' &&
			   (array1[i].description)[12]=='0' && 
			   (array1[i].description)[17]=='0'&&
			   (array1[i].description)[22]=='0'  ) 

			   subalgebras [i][22] ='1';

// ...
    if( subalgebras [i][22] =='0') 
		 if( ((array1[i].description)[0]=='1' ||
			 (array1[i].description)[1]=='1' ||
			 (array1[i].description)[2]=='1'|| 
			   (array1[i].description)[3]=='1' || 
			   (array1[i].description)[4]=='1' ) 
			   && ((array1[i].description)[5]=='1'||
			   (array1[i].description)[6]=='1'||
			   (array1[i].description)[7]=='1'||
			   (array1[i].description)[8]=='1' || 
			   (array1[i].description)[9]=='1') 
			   && ((array1[i].description)[15]=='1'|| 
			   (array1[i].description)[16]=='1'||
			   (array1[i].description)[17]=='1'
			   || (array1[i].description)[18]=='1' || 
			   (array1[i].description)[19]=='1')
			    && ((array1[i].description)[20]=='1'|| 
			   (array1[i].description)[21]=='1'||
			   (array1[i].description)[22]=='1'
			   || (array1[i].description)[23]=='1' ||
			   (array1[i].description)[24]=='1')
                && (array1[i].description)[10]=='0'&&
				(array1[i].description)[11]=='0' &&
				(array1[i].description)[12]=='0' && 
			   (array1[i].description)[13]=='0' &&
			   (array1[i].description)[14]=='0') 

			   subalgebras [i][22] ='1';
/* done {0,1,3,4}*/

   /* subalgebra {0,2,3,4}*/
// ...
    for( j=0; j<5; j++) { if((array1[i].description)[5*j]=='1' &&
		(array1[i].description)[5*j +2]=='1'&& 
	(array1[i].description)[5*j +3]=='1' &&
	(array1[i].description)[5*j +4]=='1' &&
	(array1[i].description)[5*j +1]=='0')  
	
	subalgebras [i][23] ='1';}

		if( subalgebras [i][23] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[j]=='1' && 
				(array1[i].description)[10+j]=='1' 
				&& (array1[i].description)[15+j]=='1'  &&
				(array1[i].description)[20+j]=='1'&& 
				(array1[i].description)[5+j]=='0' )
				subalgebras[i][23] ='1';

// ...
 
   if( subalgebras [i][23] =='0') 
		   if( ((array1[i].description)[0]=='1' ||
			   (array1[i].description)[5]=='1' ||
			   (array1[i].description)[10]=='1'|| 
			   (array1[i].description)[15]=='1' ||
			   (array1[i].description)[20]=='1'  ) 
			   && ((array1[i].description)[2]=='1'||
			   (array1[i].description)[7]=='1'||
			   (array1[i].description)[12]=='1'||
			   (array1[i].description)[17]=='1' ||
			   (array1[i].description)[22]=='1' ) 
			   && ((array1[i].description)[3]=='1'||
			   (array1[i].description)[8]=='1'|| 
			   (array1[i].description)[13]=='1'
			   || (array1[i].description)[18]=='1' ||
			   (array1[i].description)[23]=='1' )&&
			   ((array1[i].description)[4]=='1'||
			   (array1[i].description)[9]=='1'||  
			   (array1[i].description)[14]=='1'
			   || (array1[i].description)[19]=='1' || 
			   (array1[i].description)[24]=='1' )
               && (array1[i].description)[1]=='0'&& 
			   (array1[i].description)[6]=='0' &&
			   (array1[i].description)[11]=='0' && 
			   (array1[i].description)[16]=='0'&& 
			   (array1[i].description)[21]=='0'  ) 

			   subalgebras [i][23] ='1';

// ...
     if( subalgebras [i][23] =='0') 
		 if( ((array1[i].description)[0]=='1' ||
			 (array1[i].description)[1]=='1' || 
			 (array1[i].description)[2]=='1'|| 
			   (array1[i].description)[3]=='1' || 
			   (array1[i].description)[4]=='1' ) 
			   && ((array1[i].description)[10]=='1'|| 
			   (array1[i].description)[11]=='1'||
			   (array1[i].description)[12]=='1'|| 
			   (array1[i].description)[13]=='1' ||
			   (array1[i].description)[14]=='1') 
			   && ((array1[i].description)[15]=='1'|| 
			   (array1[i].description)[16]=='1'||
			   (array1[i].description)[17]=='1'
			   || (array1[i].description)[18]=='1' || 
			   (array1[i].description)[19]=='1')
			    && ((array1[i].description)[20]=='1'|| 
			   (array1[i].description)[21]=='1'||
			   (array1[i].description)[22]=='1'
			   || (array1[i].description)[23]=='1' ||
			   (array1[i].description)[24]=='1')
                && (array1[i].description)[5]=='0'&& 
				(array1[i].description)[6]=='0' &&
				(array1[i].description)[7]=='0' && 
			   (array1[i].description)[8]=='0' && 
			   (array1[i].description)[9]=='0') 

			   subalgebras [i][23] ='1';
/* done {0,2,3,4}*/

  /* subalgebra {1,2,3,4}*/
// ...
    for( j=0; j<5; j++) { if((array1[i].description)[5*j+1]=='1' && 
		(array1[i].description)[5*j +2]=='1'&& 
	(array1[i].description)[5*j +3]=='1' && 
	(array1[i].description)[5*j +4]=='1' && 
	(array1[i].description)[5*j]=='0')  
	
	subalgebras [i][24] ='1';}

		if( subalgebras [i][24] =='0') 
			for ( j=0; j<5; j++)  if(( array1[i].description)[5+j]=='1' && 
				(array1[i].description)[10+j]=='1' 
				&& (array1[i].description)[15+j]=='1'  && 
				(array1[i].description)[20+j]=='1'&& 
				(array1[i].description)[j]=='0' )
				subalgebras[i][24] ='1';

// ...
 
   if( subalgebras [i][24] =='0') 
		   if( ((array1[i].description)[1]=='1' ||
			   (array1[i].description)[6]=='1' || 
			   (array1[i].description)[11]=='1'|| 
			   (array1[i].description)[16]=='1' || 
			   (array1[i].description)[21]=='1'  ) 
			   && ((array1[i].description)[2]=='1'||
			   (array1[i].description)[7]=='1'||
			   (array1[i].description)[12]=='1'||
			   (array1[i].description)[17]=='1' ||
			   (array1[i].description)[22]=='1' ) 
			   && ((array1[i].description)[3]=='1'||
			   (array1[i].description)[8]=='1'|| 
			   (array1[i].description)[13]=='1'
			   || (array1[i].description)[18]=='1' ||
			   (array1[i].description)[23]=='1' )&&
			   ((array1[i].description)[4]=='1'||
			   (array1[i].description)[9]=='1'||  
			   (array1[i].description)[14]=='1'
			   || (array1[i].description)[19]=='1' ||
			   (array1[i].description)[24]=='1' )
               && (array1[i].description)[0]=='0'&& 
			   (array1[i].description)[5]=='0' && 
			   (array1[i].description)[10]=='0' && 
			   (array1[i].description)[15]=='0'&& 
			   (array1[i].description)[20]=='0'  ) 

			   subalgebras [i][24] ='1';

// ...
    if( subalgebras [i][24] =='0') 
		 if( ((array1[i].description)[5]=='1' ||
			 (array1[i].description)[6]=='1' || 
			 (array1[i].description)[7]=='1'|| 
			   (array1[i].description)[8]=='1' || 
			   (array1[i].description)[9]=='1' ) 
			   && ((array1[i].description)[10]=='1'||
			   (array1[i].description)[11]=='1'||
			   (array1[i].description)[12]=='1'|| 
			   (array1[i].description)[13]=='1' || 
			   (array1[i].description)[14]=='1') 
			   && ((array1[i].description)[15]=='1'|| 
			   (array1[i].description)[16]=='1'||
			   (array1[i].description)[17]=='1'
			   || (array1[i].description)[18]=='1' ||
			   (array1[i].description)[19]=='1')
			    && ((array1[i].description)[20]=='1'|| 
			   (array1[i].description)[21]=='1'||
			   (array1[i].description)[22]=='1'
			   || (array1[i].description)[23]=='1' ||
			   (array1[i].description)[24]=='1')
                && (array1[i].description)[0]=='0'&& 
				(array1[i].description)[1]=='0' && 
				(array1[i].description)[2]=='0' && 
			   (array1[i].description)[3]=='0' &&
			   (array1[i].description)[4]=='0') 

			   subalgebras [i][24] ='1';
/* done  {1,2,3,4}*/


/* intersections of subalgebras*/

  
  if ( subalgebras [i][10] =='1' && subalgebras [i][11] =='1') 
	  subalgebras [i][0] ='1';
  if ( subalgebras [i][10] =='1' && subalgebras [i][12] =='1') 
	  subalgebras [i][0] ='1';
  if ( subalgebras [i][10] =='1' && subalgebras [i][13] =='1') 
	  subalgebras [i][1] ='1';
  if ( subalgebras [i][10] =='1' && subalgebras [i][14] =='1') 
	  subalgebras [i][1] ='1';
  if ( subalgebras [i][10] =='1' && subalgebras [i][16] =='1') 
	  subalgebras [i][4] ='1';
  if ( subalgebras [i][10] =='1' && subalgebras [i][17] =='1') 
	  subalgebras [i][4] ='1';
  if ( subalgebras [i][10] =='1' && subalgebras [i][22] =='1') 
	  subalgebras [i][0] ='1';
  if ( subalgebras [i][10] =='1' && subalgebras [i][23] =='1') 
	  subalgebras [i][1] ='1';
  if ( subalgebras [i][10] =='1' && subalgebras [i][24] =='1')
	  subalgebras [i][4] ='1';
  if ( subalgebras [i][11] =='1' && subalgebras [i][12] =='1') 
	  subalgebras [i][0] ='1';
  if ( subalgebras [i][11] =='1' && subalgebras [i][13] =='1') 
	  subalgebras [i][2] ='1';
  if ( subalgebras [i][11] =='1' && subalgebras [i][15] =='1') 
	  subalgebras [i][2] ='1';
  if ( subalgebras [i][11] =='1' && subalgebras [i][16] =='1') 
	  subalgebras [i][5] ='1';
  if ( subalgebras [i][11] =='1' && subalgebras [i][18] =='1') 
	  subalgebras [i][5] ='1';
  if ( subalgebras [i][11] =='1' && subalgebras [i][21] =='1') 
	  subalgebras [i][0] ='1';
  if ( subalgebras [i][11] =='1' && subalgebras [i][23] =='1') 
	  subalgebras [i][2] ='1';
  if ( subalgebras [i][11] =='1' && subalgebras [i][24] =='1') 
	  subalgebras [i][5] ='1';
  if ( subalgebras [i][12] =='1' && subalgebras [i][14] =='1') 
	  subalgebras [i][3] ='1';
  if ( subalgebras [i][12] =='1' && subalgebras [i][15] =='1') 
	  subalgebras [i][3] ='1';
  if ( subalgebras [i][12] =='1' && subalgebras [i][17] =='1') 
	  subalgebras [i][6] ='1';
  if ( subalgebras [i][12] =='1' && subalgebras [i][18] =='1') 
	  subalgebras [i][6] ='1';
  if ( subalgebras [i][12] =='1' && subalgebras [i][20] =='1')
	  subalgebras [i][0] ='1';
  if ( subalgebras [i][12] =='1' && subalgebras [i][23] =='1') 
	  subalgebras [i][3] ='1';
  if ( subalgebras [i][12] =='1' && subalgebras [i][24] =='1') 
	  subalgebras [i][6] ='1';
  if ( subalgebras [i][13] =='1' && subalgebras [i][14] =='1') 
	  subalgebras [i][1] ='1';
  if ( subalgebras [i][13] =='1' && subalgebras [i][15] =='1') 
	  subalgebras [i][2] ='1';
  if ( subalgebras [i][13] =='1' && subalgebras [i][16] =='1') 
	  subalgebras [i][7] ='1';
  if ( subalgebras [i][13] =='1' && subalgebras [i][19] =='1') 
	  subalgebras [i][7] ='1';
  if ( subalgebras [i][13] =='1' && subalgebras [i][21] =='1') 
	  subalgebras [i][1] ='1';
  if ( subalgebras [i][13] =='1' && subalgebras [i][22] =='1')
	  subalgebras [i][2] ='1';
  if ( subalgebras [i][13] =='1' && subalgebras [i][24] =='1') 
	  subalgebras [i][7] ='1';
  if ( subalgebras [i][14] =='1' && subalgebras [i][15] =='1') 
	  subalgebras [i][3] ='1';
  if ( subalgebras [i][14] =='1' && subalgebras [i][17] =='1') 
	  subalgebras [i][8] ='1';
  if ( subalgebras [i][14] =='1' && subalgebras [i][19] =='1') 
	  subalgebras [i][8] ='1';
  if ( subalgebras [i][14] =='1' && subalgebras [i][20] =='1')
	  subalgebras [i][1] ='1';
  if ( subalgebras [i][14] =='1' && subalgebras [i][22] =='1') 
	  subalgebras [i][3] ='1';
  if ( subalgebras [i][14] =='1' && subalgebras [i][24] =='1') 
	  subalgebras [i][8] ='1';
  if ( subalgebras [i][15] =='1' && subalgebras [i][18] =='1') 
	  subalgebras [i][9] ='1';
  if ( subalgebras [i][15] =='1' && subalgebras [i][19] =='1')
	  subalgebras [i][9] ='1';
  if ( subalgebras [i][15] =='1' && subalgebras [i][20] =='1') 
	  subalgebras [i][2] ='1';
  if ( subalgebras [i][15] =='1' && subalgebras [i][21] =='1') 
	  subalgebras [i][3] ='1';
  if ( subalgebras [i][15] =='1' && subalgebras [i][24] =='1') 
	  subalgebras [i][9] ='1';
  if ( subalgebras [i][16] =='1' && subalgebras [i][17] =='1') 
	  subalgebras [i][4] ='1';
  if ( subalgebras [i][16] =='1' && subalgebras [i][18] =='1') 
	  subalgebras [i][5] ='1';
  if ( subalgebras [i][16] =='1' && subalgebras [i][19] =='1') 
	  subalgebras [i][7] ='1';
  if ( subalgebras [i][16] =='1' && subalgebras [i][21] =='1') 
	  subalgebras [i][4] ='1';
  if ( subalgebras [i][16] =='1' && subalgebras [i][22] =='1')
	  subalgebras [i][5] ='1';
  if ( subalgebras [i][16] =='1' && subalgebras [i][23] =='1') 
	  subalgebras [i][7] ='1';
  if ( subalgebras [i][17] =='1' && subalgebras [i][18] =='1') 
	  subalgebras [i][6] ='1';
  if ( subalgebras [i][17] =='1' && subalgebras [i][19] =='1') 
	  subalgebras [i][8] ='1';
  if ( subalgebras [i][17] =='1' && subalgebras [i][20] =='1') 
	  subalgebras [i][4] ='1';
  if ( subalgebras [i][17] =='1' && subalgebras [i][22] =='1') 
	  subalgebras [i][6] ='1';
  if ( subalgebras [i][17] =='1' && subalgebras [i][23] =='1') 
	  subalgebras [i][8] ='1';
  if ( subalgebras [i][18] =='1' && subalgebras [i][19] =='1') 
	  subalgebras [i][9] ='1';
  if ( subalgebras [i][18] =='1' && subalgebras [i][20] =='1') 
	  subalgebras [i][5] ='1';
  if ( subalgebras [i][18] =='1' && subalgebras [i][21] =='1') 
	  subalgebras [i][6] ='1';
  if ( subalgebras [i][18] =='1' && subalgebras [i][23] =='1') 
	  subalgebras [i][9] ='1';
  if ( subalgebras [i][19] =='1' && subalgebras [i][20] =='1') 
	  subalgebras [i][7] ='1';
  if ( subalgebras [i][19] =='1' && subalgebras [i][21] =='1') 
	  subalgebras [i][8] ='1';
  if ( subalgebras [i][19] =='1' && subalgebras [i][22] =='1') 
	  subalgebras [i][9] ='1';
  if ( subalgebras [i][20] =='1' && subalgebras [i][21] =='1') 
	  subalgebras [i][10] ='1';
  if ( subalgebras [i][20] =='1' && subalgebras [i][22] =='1') 
	  subalgebras [i][11] ='1';
  if ( subalgebras [i][20] =='1' && subalgebras [i][23] =='1') 
	  subalgebras [i][13] ='1';
  if ( subalgebras [i][20] =='1' && subalgebras [i][24] =='1') 
	  subalgebras [i][16] ='1';
  if ( subalgebras [i][21] =='1' && subalgebras [i][22] =='1')
	  subalgebras [i][12] ='1';
  if ( subalgebras [i][21] =='1' && subalgebras [i][23] =='1') 
	  subalgebras [i][14] ='1';
  if ( subalgebras [i][21] =='1' && subalgebras [i][24] =='1') 
	  subalgebras [i][17] ='1';
  if ( subalgebras [i][22] =='1' && subalgebras [i][23] =='1') 
	  subalgebras [i][15] ='1';
  if ( subalgebras [i][22] =='1' && subalgebras [i][24] =='1') 
	  subalgebras [i][18] ='1';
  if ( subalgebras [i][23] =='1' && subalgebras [i][24] =='1')
	  subalgebras [i][19] ='1';


 
 } /* for i*/

} /*f_subalgebras*/


// this function compares two strings, returns 1 for equal, 0 if not

int compare( char *p, char *q){

	char *p1 =p, *q1 =q; 
	int r=1;
	while(*p1) {if (*p1 != *q1) r=0; p1++,q1++;}
	return r;} /*compare*/ 

// this function sets the matrix of binary commutative operations
// the order of elements in a row is the following:
//  <0,1> ,<0,2>, <0,3>, <0,4>,<1,2> , <1,3>, <1,4>, <2,3>, <2,4>, <3,4>

  void f_bin(char m[][10]){
	  int i0, i1,i2,i3, i4, i5, i6, i7, i8, i9, j;
	  j=0;

	  for(i0=0;i0<5; i0++)
		  for(i1=0;i1<5; i1++)
			  for(i2=0;i2<5; i2++)
				  for(i3=0;i3<5; i3++)
					  for(i4=0;i4<5; i4++)
						  for(i5=0;i5<5; i5++)
							  for(i6=0;i6<5; i6++)
								  for(i7=0;i7<5; i7++)
									  for(i8=0;i8<5; i8++)
										  for(i9=0;i9<5; i9++)
						  
						  
						  
						    {
							  m[j][0]=i0+'0';
							   m[j][1]=i1+'0';
							    m[j][2]=i2+'0';
								 m[j][3]=i3+'0';
								  m[j][4]=i4+'0';
								   m[j][5]=i5+'0';
								   m[j][6]=i6+'0';
								   m[j][7]=i7+'0';
								   m[j][8]=i8+'0';
								   m[j][9]=i9+'0';
								   
								   j++;}
  } /*f_bin*/


 // this function tests whether the digraphs on the address p 
 // has a binary commutative operation ( a wnu2 term operation)
 // returns 1 if so, 0 if not

  int f_bcomp(char *p){
	  int x1=0, x2=0, x3=0, x4=0, x5=0, x6=0, x7=0, x8=0, x9=0,
		  x10=0, x11=0, x12=0, x13=0, x14=0, x15=0;
	
	  int i;

	  for(i=0; i<DIM; i++){  
		  x1=f_pair(0,0,i,p); 
		  /* checking whether the value in (0,0) is compatible with the digraph*/
		  if(x1==0) continue;  
		  x2=f_pair(1,1,i,p);
		  if(x2==0) continue;
		  x3=f_pair(2,2,i,p);
		  if(x3==0) continue;
		  x4=f_pair(3,3,i,p);
		  if(x4==0) continue;
		  x5=f_pair(4,4,i,p);
		  if(x5==0) continue;
		  x6=f_pair(0,1,i,p);
		  if(x6==0) continue;
		  x7=f_pair(0,2,i,p);
		  if(x7==0) continue;
		  x8=f_pair(0,3,i,p);
		  if(x8==0) continue;
		  x9=f_pair(0,4,i,p);
		  if(x9==0) continue;
		  x10=f_pair(1,2,i,p);
		  if(x10==0) continue;
		  x11=f_pair(1,3,i,p);
		  if(x11==0) continue;
		  x12=f_pair(1,4,i,p);
		  if(x12==0) continue;
		  x13=f_pair(2,3,i,p);
		  if(x13==0) continue;
		  x14=f_pair(2,4,i,p);
		  if(x14==0) continue;
		  x15=f_pair(3,4,i,p);
		  if(x15==0) continue;


		  if( x1 && x2 && x3 && x4 && x5 && x6 && x7
		  && x8 && x9 && x10 && x11 && x12 && x13 && x14 && x15) break;} /*for*/

	  if( x1 && x2 && x3 && x4 && x5 && x6 && x7
		  && x8 && x9 && x10 && x11 && x12 && x13 && x14 && x15) return 1; 

	  return 0; } /* f_bcomp*/

 // this function checks whether the value of the i-th commutative operation
 // in the pair <x,y> is compatible with the digraph with the address p 


  int f_pair( int x, int y, int i, char *p){

// x and y are values of two nodes (like numbers)
// i is the index of a row in the matrix bincomm
// p is the address of a digraph

	  int value; 
// this will be the value of the operation in a given pair of arguments
	  if( x==y) value = x;
	  else if ( x==0 && y==1) value = bincomm[i][0] -'0';
	  else if ( x==0 && y==2) value = bincomm[i][1] -'0';
	  else if ( x==0 && y==3) value = bincomm[i][2] -'0';
	  else if ( x==0 && y==4) value = bincomm[i][3] -'0';
	  else if ( x==1 && y==2) value = bincomm[i][4] -'0';
	  else if ( x==1 && y==3) value = bincomm[i][5] -'0';
	  else if ( x==1 && y==4) value = bincomm[i][6] -'0';
	  else if ( x==2 && y==3) value = bincomm[i][7] -'0';
	  else if ( x==2 && y==4) value = bincomm[i][8] -'0';
	  else if ( x==3 && y==4) value = bincomm[i][9] -'0';
	 

	  /* 0->x*/ 
	    if(p[x]=='1'){ if(x!=y && p[y] =='1' && p[value] =='0') 
			return 0; /* no compatibulity*/

		    if(p[5+y] =='1' && p[5*(bincomm[i][0]-'0') +value] =='0')
				return 0; 
			if(p[10+y] =='1' && p[5*(bincomm[i][1]-'0') +value] =='0')
				return 0; 
			if(p[15+y] =='1' && p[5*(bincomm[i][2]-'0') +value] =='0')
				return 0; 
			if(p[20+y] =='1' && p[5*(bincomm[i][3]-'0') +value] =='0')
				return 0; 

		               } 

   /* 1->x*/
		if(p[5+x]=='1') { if(p[y] =='1' && p[5*(bincomm[i][0]-'0') +value] =='0') 
			return 0;
		    if(x!=y && p[5+y] =='1' && p[5+value] =='0') 
				return 0;
			if(p[10+y] =='1' && p[5*(bincomm[i][4]-'0') +value] =='0')
				return 0;
			if(p[15+y] =='1' && p[5*(bincomm[i][5]-'0') +value] =='0')
				return 0;
			if(p[20+y] =='1' && p[5*(bincomm[i][6]-'0') +value] =='0')
				return 0;

		                }
/* 2->x*/

     if(p[10+x]=='1') { if(p[y] =='1' && p[5*(bincomm[i][1]-'0') +value] =='0')
		 return 0;
	     if(p[5+y] =='1' && p[5*(bincomm[i][4]-'0') +value] =='0') 
			 return 0; 
		 if(x!=y && p[10+y] =='1' && p[10+value] =='0') 
			 return 0;
		 if(p[15+y] =='1' && p[5*(bincomm[i][7]-'0') +value] =='0')
			 return 0;
		 if(p[20+y] =='1' && p[5*(bincomm[i][8]-'0') +value] =='0') 
			 return 0;

	                  }
	 /*3->x*/

     if(p[15+x]=='1') {  if(p[y] =='1' && p[5*(bincomm[i][2]-'0') +value] =='0') 
		 return 0;
	                     if(p[5+y] =='1' && p[5*(bincomm[i][5]-'0') +value] =='0') 
							 return 0; 
						 if(p[10+y] =='1' && p[5*(bincomm[i][7]-'0') +value] =='0')
							 return 0;
						 if(x!=y && p[15+y] =='1' && p[15+value] =='0') 
							 return 0;
						 if(p[20+y] =='1' && p[5*(bincomm[i][9]-'0') +value] =='0') 
							 return 0;
	                   }

  /*4->x*/

     if(p[20+x]=='1') {  if(p[y] =='1' && p[5*(bincomm[i][3]-'0') +value] =='0') 
		 return 0;
	                     if(p[5+y] =='1' && p[5*(bincomm[i][6]-'0') +value] =='0') 
							 return 0; 
						 if(p[10+y] =='1' && p[5*(bincomm[i][8]-'0') +value] =='0')
							 return 0;
						 if(p[15+y] =='1' && p[5*(bincomm[i][9]-'0') +value] =='0') 
							 return 0;
						 if(x!=y && p[20+y] =='1' && p[20+value] =='0') 
							 return 0;
	                   }



	
	 /*x->0*/

	  if(p[5*x]=='1') {  if(x!=y && p[5*y] =='1' && p[5*value] =='0') 
		  return 0;
	                     if(p[5*y+1] =='1' && p[5*value + (bincomm[i][0]-'0')] =='0') 
							 return 0;
						 if(p[5*y+2] =='1' && p[5*value + (bincomm[i][1]-'0')] =='0')
							 return 0;
						 if(p[5*y+3] =='1' && p[5*value + (bincomm[i][2]-'0')] =='0') 
							 return 0;
						 if(p[5*y+4] =='1' && p[5*value + (bincomm[i][3]-'0')] =='0') 
							 return 0;
	                     }

	  /*x->1*/

     if(p[5*x +1]=='1') { if(p[5*y] =='1' && p[5*value + (bincomm[i][0]-'0')] =='0')
		 return 0; 
	                      if(x!=y && p[5*y+1] =='1' && p[5*value+1] =='0') 
							  return 0;
						  if(p[5*y+2] =='1' && p[5*value + (bincomm[i][4]-'0')] =='0') 
							  return 0;
						  if(p[5*y+3] =='1' && p[5*value + (bincomm[i][5]-'0')] =='0') 
							  return 0;
                          if(p[5*y+4] =='1' && p[5*value + (bincomm[i][6]-'0')] =='0') 
							  return 0;
	 }
	 /*x->2*/

    if(p[5*x +2]=='1') { if(p[5*y] =='1' && p[5*value + (bincomm[i][1]-'0')] =='0') 
		return 0; 
	                     if(p[5*y+1] =='1' && p[5*value + (bincomm[i][4]-'0')] =='0') 
							 return 0;
                         if(x!=y && p[5*y+2] =='1' && p[5*value+2] =='0') 
							 return 0;
						  if(p[5*y+3] =='1' && p[5*value + (bincomm[i][7]-'0')] =='0') 
							  return 0;
                          if(p[5*y+4] =='1' && p[5*value + (bincomm[i][8]-'0')] =='0')
							  return 0;
	}
	/*x->3*/

	 if(p[5*x +3]=='1') {  if(p[5*y] =='1' && p[5*value + (bincomm[i][2]-'0')] =='0')
		 return 0; 
	                       if(p[5*y+1] =='1' && p[5*value + (bincomm[i][5]-'0')] =='0') 
							   return 0;
						   if(p[5*y+2] =='1' && p[5*value + (bincomm[i][7]-'0')] =='0') 
							   return 0;
						   if(x!=y && p[5*y+3] =='1' && p[5*value+3] =='0') 
							   return 0;
						   if(p[5*y+4] =='1' && p[5*value + (bincomm[i][9]-'0')] =='0')
							   return 0;
	 }

	 /*x->4*/

	 if(p[5*x +4]=='1') {  if(p[5*y] =='1' && p[5*value + (bincomm[i][3]-'0')] =='0') 
		 return 0; 
	                       if(p[5*y+1] =='1' && p[5*value + (bincomm[i][6]-'0')] =='0') 
							   return 0;
						   if(p[5*y+2] =='1' && p[5*value + (bincomm[i][8]-'0')] =='0') 
							   return 0;
						   
						   if(p[5*y+3] =='1' && p[5*value + (bincomm[i][9]-'0')] =='0')
							   return 0;
						   if(x!=y && p[5*y+4] =='1' && p[5*value+4] =='0') 
							   return 0;
	 }

	 /*the value in this pair is compatible with the relation */

	 return 1;

  } /*f_pair*/

\end{verbatim}
